Split-Aperture Phased Array Radar Resource Management for Tracking Tasks

The next generation of radar systems will include advanced digital front-end technology in the apertures allowing for spatially subdividing radar tasks over the array, the so-called split-aperture phased array (SAPA) concept. The goal of this paper is to introduce radar resource management for the SAPA concept and to demonstrate the added benefit of the SAPA concept for active tracking tasks. To do so, the radar resource management problem is formulated and solved by employing the quality of service based resource allocation model (Q-RAM) framework. As active tracking tasks may be scheduled simultaneously, the resource allocation of tasks becomes dependent on the other tasks. The solution to the resource allocation problem is obtained by introducing the adaptive fast traversal algorithm combined with a three dimensional strip packing algorithm to handle task dependencies. It will be demonstrated by a simulation example that the SAPA concept can significantly increase the number of active tracks of a multifunction radar system compared to scheduling tasks sequentially.

==> Angular_vs_range_Update_rate.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0000, 0.4470, 0.7410}%
\definecolor{mycolor2}{rgb}{0.8500, 0.3250, 0.0980}%
\definecolor{mycolor5}{rgb}{0.4660, 0.6740, 0.1880}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.581\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=250,
%xlabel style={font=\color{white!15!black}},
xlabel={Target range [km]},
ymin=0,
ymax=6,
%ytick = {0,0.002,0.004,0.006},
%yticklabels = {0,2,4,6},
%ylabel style={font=\color{white!15!black}},
ylabel={Angular estimation error $q_k$ [mrad]},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Update rate 1.0Hz, N}_{\text{az}}\text{=48, N}_{\text{el}}\text{=48}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
legend entries={$N_{h,k}=6$,
								$T_1$,
								$N_{h,k}=12$,
                $T_2$,
								$N_{h,k}=24$,
								Utility,
								$N_{h,k}=48$}
]

\addlegendimage{no markers, line width=1.0pt}
\addlegendimage{no markers,mycolor1, line width=1.0pt}
\addlegendimage{no markers,dashed, line width=1.0pt}
\addlegendimage{no markers,mycolor2, line width=1.0pt}
\addlegendimage{no markers,dashdotted, line width=1.0pt}
\addlegendimage{area legend,draw=mycolor5, draw opacity=0.5, fill=mycolor5, fill opacity=0.05}
\addlegendimage{no markers,dotted, line width=1.0pt}

\addplot[draw=mycolor5, draw opacity=0.5, fill=mycolor5, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	1\\
250	1\\
250	3\\
10	3\\
}--cycle;

\addplot [smooth,color=mycolor1, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	3.6375038982409\\
11.6	3.50818840781857\\
13.2	3.78180384788111\\
14.8	4.39427379071844\\
16.4	5.03923455648562\\
18	5.71425148503739\\
19.6	6.41714934037188\\
21.2	7.14588007997034\\
22.8	7.8984380558955\\
24.4	8.67280155946212\\
26	9.46689079278713\\
27.6	10.2785373945145\\
29.2	11.1054631089232\\
30.8	11.9452664528319\\
32.4	12.7954168892228\\
34	13.6532563254881\\
35.6	14.5160078455311\\
37.2	15.380791526727\\
38.8	16.2446470272578\\
40.4	17.1045623897036\\
42	17.9575082244498\\
43.6	18.8004761440781\\
45.2	19.6305200511452\\
46.8	20.4447986693214\\
48.4	21.2406175801434\\
50	22.0154690053001\\
51.6	22.7670676672254\\
53.2	23.4933812660854\\
54.8	24.1926544137359\\
56.4	24.8634252389019\\
58	25.5045342895458\\
59.6	26.1151257721722\\
61.2	26.6946415497415\\
62.8	27.2428086417598\\
64.4	27.759621212683\\
66	28.2453181885781\\
67.6	28.7003577072715\\
69.2	29.1253895923324\\
};

\addplot [smooth,color=mycolor2, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.702210063445212\\
11.6	0.683771277975516\\
13.2	0.668165560525454\\
14.8	0.654682828766057\\
16.4	0.64284564299723\\
18	0.632318407844226\\
19.6	0.622856734311829\\
21.2	0.614277437435512\\
22.8	0.606439869228649\\
24.4	0.599233825416784\\
26	0.592571440225524\\
27.6	0.586381594345622\\
29.2	0.580605959062811\\
30.8	0.575196136064709\\
32.4	0.570111549319559\\
34	0.565317864548955\\
35.6	0.560785786062218\\
37.2	0.556490128223715\\
38.8	0.552409089939074\\
40.4	0.548523681360102\\
42	0.544817266199179\\
43.6	0.541275192888259\\
45.2	0.537884494755318\\
46.8	0.534633644351738\\
48.4	0.531512350658516\\
50	0.528511390535953\\
51.6	0.525622467737804\\
53.2	0.522838094277755\\
54.8	0.520151490046932\\
56.4	0.51755649742346\\
58	0.515047508314543\\
59.6	0.532609468745526\\
61.2	0.553872296141917\\
62.8	0.575406877886482\\
64.4	0.597209212258658\\
66	0.619275396489209\\
67.6	0.641601617685918\\
69.2	0.664184144412102\\
70.8	0.687019318850114\\
72.4	0.71010354949087\\
74	0.733433304297845\\
75.6	0.757005104300385\\
77.2	0.780815517576656\\
78.8	0.804861153591285\\
80.4	0.829138657856899\\
82	0.85364470689234\\
83.6	0.878376003453484\\
85.2	0.903329272015357\\
86.8	0.928501254488607\\
88.4	0.953888706140727\\
90	0.979488391743021\\
91.6	1.00529708187603\\
93.2	1.03131154942874\\
94.8	1.05752856625867\\
96.4	1.08394490000862\\
98	1.11055731107176\\
99.6	1.13736254969815\\
101.2	1.16435735323618\\
102.8	1.19153844350365\\
104.4	1.21890252428344\\
106	1.24644627894\\
107.6	1.27416636815256\\
109.2	1.30205942776253\\
110.8	1.33012206673195\\
112.4	1.35835086521125\\
114	1.38674237271418\\
115.6	1.41529310639861\\
117.2	1.44399954945201\\
118.8	1.4728581495806\\
120.4	1.50186531760178\\
122	1.5310174261391\\
123.6	1.56031080841979\\
125.2	1.5897417571747\\
126.8	1.61930652364219\\
128.4	1.64900131666651\\
130	1.67882230191753\\
131.6	1.70876560119324\\
133.2	1.73882729183807\\
134.8	1.76900340626275\\
136.4	1.79928993156921\\
138	1.829682809281\\
139.6	1.86017793517985\\
141.2	1.89077115924892\\
142.8	1.92145828572324\\
144.4	1.95223507324787\\
146	1.98309723514408\\
147.6	2.01404043978409\\
149.2	2.04506031107442\\
150.8	2.0761524290482\\
152.4	2.10731233056631\\
154	2.13853551012746\\
155.6	2.16981742078687\\
157.2	2.20115347518324\\
158.8	2.23253904667355\\
160.4	2.26396947057493\\
162	2.29544004551282\\
163.6	2.32694603487443\\
165.2	2.35848266836614\\
166.8	2.39004514367358\\
168.4	2.42162862822276\\
170	2.45322826104028\\
171.6	2.4848391547108\\
173.2	2.51645639742937\\
174.8	2.54807505514624\\
176.4	2.57969017380139\\
178	2.61129678164595\\
179.6	2.64288989164738\\
181.2	2.67446450397497\\
182.8	2.70601560856227\\
184.4	2.73753818774256\\
186	2.76902721895333\\
187.6	2.80047767750583\\
189.2	2.83188453941603\\
190.8	2.86324278428626\\
192.4	2.89454739824954\\
194	2.92579337694782\\
195.6	2.95697572855823\\
197.2	2.98808947685385\\
198.8	3.01912966429513\\
200.4	3.05009135514645\\
202	3.08096963861232\\
203.6	3.1117596319874\\
205.2	3.14245648381469\\
206.8	3.17305537704598\\
208.4	3.20355153219874\\
210	3.23394021050343\\
211.6	3.26421671703552\\
213.2	3.29437640382604\\
214.8	3.32441467294494\\
216.4	3.35432697955139\\
218	3.38410883490511\\
219.6	3.41375580933315\\
221.2	3.44326353514638\\
222.8	3.4726277095002\\
224.4	3.50184409719414\\
226	3.53090853340497\\
227.6	3.55981692634842\\
229.2	3.58856525986438\\
230.8	3.61714959592104\\
232.4	3.64556607703336\\
234	3.67381092859166\\
235.6	3.70188046109611\\
237.2	3.72977107229349\\
238.8	3.75747924921253\\
240.4	3.78500157009453\\
242	3.81233470621636\\
243.6	3.83947542360284\\
245.2	3.86642058462635\\
246.8	3.89316714949116\\
248.4	3.91971217760093\\
250	3.94605282880749\\
};

\addplot [smooth,color=mycolor1, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	2.15535285512849\\
11.6	2.06960033732625\\
13.2	1.99948475316771\\
14.8	1.94061374096389\\
16.4	1.89016338904728\\
18	1.84622221389186\\
19.6	1.80744255920752\\
21.2	1.83636946605835\\
22.8	2.0154718172313\\
24.4	2.2008802091252\\
26	2.39226965965054\\
27.6	2.58935408794738\\
29.2	2.79187428113267\\
30.8	2.99958957663391\\
32.4	3.21227187182342\\
34	3.42970115091412\\
35.6	3.65166203914535\\
37.2	3.87794107873053\\
38.8	4.10832453125505\\
40.4	4.34259657922766\\
42	4.58053784271506\\
43.6	4.82192415516655\\
45.2	5.0665255613061\\
46.8	5.31410551267904\\
48.4	5.56442024512384\\
50	5.81721832836423\\
51.6	6.07224038187329\\
53.2	6.32921895368677\\
54.8	6.58787856025625\\
56.4	6.84793588598751\\
58	7.10910014095985\\
59.6	7.37107357459753\\
61.2	7.63355214186666\\
62.8	7.89622631698858\\
64.4	8.15878204778072\\
66	8.42090184164275\\
67.6	8.68226597198503\\
69.2	8.94255379164606\\
70.8	9.20144513763674\\
72.4	9.4586218095074\\
74	9.71376910180947\\
75.6	9.96657736962908\\
77.2	10.2167436050642\\
78.8	10.4639730018648\\
80.4	10.7079804853008\\
82	10.9484921846934\\
83.6	11.1852468269457\\
85.2	11.4179970308233\\
86.8	11.6465104836363\\
88.4	11.8705709842951\\
90	12.0899793393937\\
91.6	12.3045541019262\\
93.2	12.5141321453795\\
94.8	12.7185690691475\\
96.4	12.9177394344247\\
98	13.1115368328174\\
99.6	13.2998737928075\\
101.2	13.4826815318346\\
102.8	13.6599095640574\\
104.4	13.8315251757865\\
106	13.9975127821111\\
107.6	14.1578731793557\\
109.2	14.3126227087207\\
110.8	14.4617923467732\\
112.4	14.6054267384227\\
114	14.7435831876349\\
115.6	14.8763306205043\\
};

\addplot [smooth,color=mycolor2, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.393314795280542\\
11.6	0.382781667066232\\
13.2	0.373879710963924\\
14.8	0.366197991815941\\
16.4	0.359460721926354\\
18	0.353474354144043\\
19.6	0.348098134665118\\
21.2	0.343226685724321\\
22.8	0.338779184897318\\
24.4	0.334692364221456\\
26	0.33091582352821\\
27.6	0.327408800380679\\
29.2	0.324137887279946\\
30.8	0.321075382593866\\
32.4	0.318198076078554\\
34	0.315486339021546\\
35.6	0.312923432097602\\
37.2	0.310494971555963\\
38.8	0.308188512373884\\
40.4	0.305993219053786\\
42	0.303899602946276\\
43.6	0.301899310669266\\
45.2	0.299984952199508\\
46.8	0.298149960075629\\
48.4	0.296388473224906\\
50	0.294695240446064\\
51.6	0.293065539707569\\
53.2	0.291495110265681\\
54.8	0.289980095246013\\
56.4	0.288516992820771\\
58	0.287102614490244\\
59.6	0.285734049269447\\
61.2	0.284408632809634\\
62.8	0.283123920664786\\
64.4	0.281877665056274\\
66	0.280667794603289\\
67.6	0.279492396578431\\
69.2	0.278349701322123\\
70.8	0.277238068509811\\
72.4	0.276155975015176\\
74	0.275102004152998\\
75.6	0.274074836118667\\
77.2	0.273073239468917\\
78.8	0.272096063511329\\
80.4	0.271142231489337\\
82	0.270210734465518\\
83.6	0.269300625819507\\
85.2	0.268411016288275\\
86.8	0.267541069486203\\
88.4	0.266689997850617\\
90	0.265857058965456\\
91.6	0.26504155222176\\
93.2	0.264242815778822\\
94.8	0.263460223794258\\
96.4	0.262693183895105\\
98	0.262210278954108\\
99.6	0.268553329262925\\
101.2	0.27494613764038\\
102.8	0.281388261245876\\
104.4	0.287879264614802\\
106	0.29441871926417\\
107.6	0.301006203316777\\
109.2	0.307641301142601\\
110.8	0.314323603016293\\
112.4	0.321052704789724\\
114	0.327828207578612\\
115.6	0.334649717462344\\
117.2	0.341516845196193\\
118.8	0.34842920593516\\
120.4	0.355386418968753\\
122	0.36238810746607\\
123.6	0.369433898230576\\
125.2	0.37652342146404\\
126.8	0.383656310539106\\
128.4	0.390832201780048\\
130	0.39805073425124\\
131.6	0.405311549552966\\
133.2	0.412614291624169\\
134.8	0.419958606551793\\
136.4	0.427344142386401\\
138	0.434770548963749\\
139.6	0.442237477732048\\
141.2	0.449744581584635\\
142.8	0.457291514699499\\
144.4	0.464877932374643\\
146	0.472503490888138\\
147.6	0.480167847340562\\
149.2	0.487870659514289\\
150.8	0.495611585734043\\
152.4	0.503390284731476\\
154	0.511206415513618\\
155.6	0.519059637235056\\
157.2	0.526949609073714\\
158.8	0.53487599011011\\
160.4	0.542838439209976\\
162	0.550836614910149\\
163.6	0.558870175307616\\
165.2	0.56693877795164\\
166.8	0.575042079738876\\
168.4	0.583179736811409\\
170	0.591351404457623\\
171.6	0.599556737015864\\
173.2	0.607795387780805\\
174.8	0.61606700891249\\
176.4	0.624371251347973\\
178	0.632707764715534\\
179.6	0.641076197251407\\
181.2	0.649476195718994\\
182.8	0.657907405330529\\
184.4	0.666369469671148\\
186	0.67486203062535\\
187.6	0.683384728305817\\
189.2	0.69193720098457\\
190.8	0.700519085026435\\
192.4	0.709130014824816\\
194	0.717769622739743\\
195.6	0.726437539038188\\
197.2	0.735133391836637\\
198.8	0.743856807045917\\
200.4	0.752607408318249\\
202	0.761384816996543\\
203.6	0.770188652065919\\
205.2	0.779018530107451\\
206.8	0.787874065254138\\
208.4	0.796754869149094\\
210	0.805660550906882\\
211.6	0.814590717072183\\
213.2	0.82354497159116\\
214.8	0.832522915773772\\
216.4	0.841524148264455\\
218	0.850548265013693\\
219.6	0.859594859251837\\
221.2	0.868663521465169\\
222.8	0.877753839374231\\
224.4	0.886865397914414\\
226	0.895997779218826\\
227.6	0.905150562603424\\
229.2	0.91432332455445\\
230.8	0.92351563871815\\
232.4	0.932727075892793\\
234	0.941957204023004\\
235.6	0.95120558819641\\
237.2	0.960471790642603\\
238.8	0.969755370734443\\
240.4	0.979055884991683\\
242	0.988372887086947\\
243.6	0.997705927854047\\
245.2	1.00705455529865\\
246.8	1.01641831461132\\
248.4	1.02579674818287\\
250	1.03518939562214\\
};

\addplot [smooth,color=mycolor1, dashdotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	1.300310518421\\
11.6	1.24002731991104\\
13.2	1.19146076674652\\
14.8	1.15117592005246\\
16.4	1.11700465148087\\
18	1.08750191378824\\
19.6	1.06166233407433\\
21.2	1.03876169729829\\
22.8	1.01826312137523\\
24.4	0.999758881564217\\
26	0.982932909787634\\
27.6	0.967535810420684\\
29.2	0.953367735965916\\
30.8	0.94026635687001\\
32.4	0.928098225201127\\
34	0.916752454891995\\
35.6	0.936158700462232\\
37.2	0.989208502837415\\
38.8	1.0434269719332\\
40.4	1.09877326388488\\
42	1.15521052161073\\
43.6	1.21270505205003\\
45.2	1.27122569189499\\
46.8	1.33074331051078\\
48.4	1.39123041429207\\
50	1.45266082714023\\
51.6	1.51500942886671\\
53.2	1.57825193826815\\
54.8	1.64236473109342\\
56.4	1.70732468560994\\
58	1.77310905026178\\
59.6	1.83969532923732\\
61.2	1.90706118272931\\
62.8	1.97518433940275\\
64.4	2.04404251913627\\
66	2.11361336452446\\
67.6	2.18387437995269\\
69.2	2.25480287730862\\
70.8	2.32637592759235\\
72.4	2.39857031784281\\
74	2.47136251292172\\
75.6	2.5447286217951\\
77.2	2.61864436803103\\
78.8	2.69308506429471\\
80.4	2.76802559067503\\
82	2.84344037671178\\
83.6	2.91930338703034\\
85.2	2.99558811051124\\
86.8	3.07226755294224\\
88.4	3.14931423311419\\
90	3.22670018233112\\
91.6	3.30439694731077\\
93.2	3.38237559645365\\
94.8	3.46060672945851\\
96.4	3.53906049025838\\
98	3.6177065832459\\
99.6	3.69651429274881\\
101.2	3.77545250570724\\
102.8	3.85448973749287\\
104.4	3.9335941607979\\
106	4.01273363750787\\
107.6	4.09187575345803\\
109.2	4.17098785595734\\
110.8	4.25003709394774\\
112.4	4.32899046065357\\
114	4.40781483855327\\
115.6	4.48647704649698\\
117.2	4.56494388877323\\
118.8	4.64318220591472\\
120.4	4.72115892701912\\
122	4.7988411233477\\
123.6	4.87619606295306\\
125.2	4.95319126607731\\
126.8	5.02979456105302\\
128.4	5.10597414043342\\
130	5.18169861707292\\
131.6	5.25693707987678\\
133.2	5.33165914893839\\
134.8	5.4058350297841\\
136.4	5.47943556644977\\
138	5.5524322931194\\
139.6	5.62479748406468\\
141.2	5.69650420163487\\
142.8	5.76752634205921\\
144.4	5.83783867883843\\
146	5.9074169035186\\
147.6	5.97623766365841\\
149.2	6.0442785978204\\
150.8	6.11151836743676\\
152.4	6.1779366854245\\
154	6.243514341442\\
155.6	6.30823322370784\\
157.2	6.37207633732187\\
158.8	6.43502781905324\\
160.4	6.49707294858275\\
162	6.55819815620974\\
163.6	6.61839102705502\\
165.2	6.67764030181309\\
166.8	6.73593587412617\\
168.4	6.79326878467182\\
170	6.84963121207301\\
171.6	6.90501646075555\\
173.2	6.95941894589201\\
174.8	7.01283417558408\\
176.4	7.06525873044594\\
178	7.116690240761\\
179.6	7.16712736139112\\
181.2	7.21656974462357\\
182.8	7.26501801114587\\
184.4	7.31247371933847\\
186	7.35893933307972\\
187.6	7.4044181882539\\
189.2	7.44891445815269\\
190.8	7.49243311795653\\
192.4	7.53497990847802\\
194	7.57656129934455\\
195.6	7.61718445178909\\
};

\addplot [smooth,color=mycolor2, dashdotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.218533408142676\\
11.6	0.212528028926773\\
13.2	0.207462337924211\\
14.8	0.203097996402912\\
16.4	0.199275446664088\\
18	0.19588294681559\\
19.6	0.192839381930524\\
21.2	0.19008412043895\\
22.8	0.187570724798583\\
24.4	0.185262889484021\\
26	0.183131725958888\\
27.6	0.181153894101202\\
29.2	0.179310283302388\\
30.8	0.177585060813504\\
32.4	0.175964971638028\\
34	0.174438814547219\\
35.6	0.17299704384099\\
37.2	0.171631462470106\\
38.8	0.170334982591008\\
40.4	0.16910143660639\\
42	0.167925426497097\\
43.6	0.166802202542605\\
45.2	0.165727564843789\\
46.8	0.164697782715755\\
48.4	0.163709528215456\\
50	0.162759820945804\\
51.6	0.161845981927891\\
53.2	0.160965594819741\\
54.8	0.160116473128209\\
56.4	0.159296632341816\\
58	0.158504266128765\\
59.6	0.157737725912478\\
61.2	0.156995503268476\\
62.8	0.156276214690007\\
64.4	0.155578588352005\\
66	0.154901452568581\\
67.6	0.154243725691917\\
69.2	0.153604407243011\\
70.8	0.152982570099261\\
72.4	0.152377353592143\\
74	0.151787957391332\\
75.6	0.151213636070744\\
77.2	0.150653694267738\\
78.8	0.150107482359884\\
80.4	0.149574392594639\\
82	0.149053855616493\\
83.6	0.148545337343848\\
85.2	0.148048336154444\\
86.8	0.147562380343672\\
88.4	0.147087025824787\\
90	0.146621854044092\\
91.6	0.146166470087535\\
93.2	0.145720500958142\\
94.8	0.145283594006217\\
96.4	0.144855415496426\\
98	0.144435649297772\\
99.6	0.144023995684096\\
101.2	0.143620170234159\\
102.8	0.143223902821609\\
104.4	0.142834936686212\\
106	0.142453027578661\\
107.6	0.142077942972125\\
109.2	0.141709461334417\\
110.8	0.141347371455304\\
112.4	0.140991471824053\\
114	0.140641570052796\\
115.6	0.14029748234176\\
117.2	0.139959032982769\\
118.8	0.139626053897821\\
120.4	0.139298384209803\\
122	0.138975869842725\\
123.6	0.138658363149074\\
125.2	0.13834572256213\\
126.8	0.13803781227127\\
128.4	0.137734501918479\\
130	0.13743566631442\\
131.6	0.137141185172604\\
133.2	0.136850942860268\\
134.8	0.136564828164763\\
136.4	0.136282734074269\\
138	0.13600455757185\\
139.6	0.135730199441847\\
141.2	0.135459564087772\\
142.8	0.135192559360878\\
144.4	0.134929096398676\\
146	0.134669089472712\\
147.6	0.134412455844987\\
149.2	0.134159115632428\\
150.8	0.133908991678889\\
152.4	0.133662009434186\\
154	0.133418096839703\\
155.6	0.133177184220156\\
157.2	0.132939204181122\\
158.8	0.13270409151196\\
160.4	0.132471783093814\\
162	0.132242217812352\\
163.6	0.132015336474979\\
165.2	0.132434061153424\\
166.8	0.134329602474544\\
168.4	0.136234009664655\\
170	0.138147235870563\\
171.6	0.14006923472513\\
173.2	0.141999960331992\\
174.8	0.143939367250736\\
176.4	0.145887410482494\\
178	0.147844045455944\\
179.6	0.149809228013702\\
181.2	0.151782914399094\\
182.8	0.153765061243277\\
184.4	0.155755625552715\\
186	0.157754564696979\\
187.6	0.159761836396872\\
189.2	0.161777398712857\\
190.8	0.163801210033782\\
192.4	0.165833229065886\\
194	0.167873414822081\\
195.6	0.169921726611499\\
197.2	0.171978124029287\\
198.8	0.174042566946652\\
200.4	0.176115015501141\\
202	0.178195430087147\\
203.6	0.180283771346632\\
205.2	0.182380000160072\\
206.8	0.184484077637592\\
208.4	0.186595965110314\\
210	0.188715624121885\\
211.6	0.190843016420193\\
213.2	0.192978103949268\\
214.8	0.195120848841342\\
216.4	0.197271213409094\\
218	0.199429160138041\\
219.6	0.201594651679096\\
221.2	0.203767650841275\\
222.8	0.205948120584551\\
224.4	0.208136024012852\\
226	0.210331324367194\\
227.6	0.212533985018957\\
229.2	0.214743969463282\\
230.8	0.216961241312602\\
232.4	0.219185764290289\\
234	0.22141750222443\\
235.6	0.223656419041712\\
237.2	0.225902478761423\\
238.8	0.228155645489562\\
240.4	0.230415883413728\\
242	0.232683156794576\\
243.6	0.234957429964879\\
245.2	0.237238667320682\\
246.8	0.239526833316854\\
248.4	0.241821892461805\\
250	0.244123809312286\\
};

\addplot [smooth,color=mycolor1, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.808645620708767\\
11.6	0.762347574210177\\
13.2	0.725850141337296\\
14.8	0.696115350610209\\
16.4	0.671272451117247\\
18	0.650100718929498\\
19.6	0.631766321530795\\
21.2	0.615678231974918\\
22.8	0.601404534743564\\
24.4	0.588621396192797\\
26	0.577080663707601\\
27.6	0.566588572585545\\
29.2	0.556991332415578\\
30.8	0.548165116155068\\
32.4	0.540008948494345\\
34	0.532439552086135\\
35.6	0.525387545712791\\
37.2	0.518794594758649\\
38.8	0.512611244590599\\
40.4	0.506795251634935\\
42	0.501310282528399\\
43.6	0.496124889145184\\
45.2	0.491211692943438\\
46.8	0.486546729928965\\
48.4	0.482108920150194\\
50	0.477879634681122\\
51.6	0.473842339593458\\
53.2	0.469982301251655\\
54.8	0.466286340816233\\
56.4	0.462742628528542\\
58	0.45934051037179\\
59.6	0.46783123710773\\
61.2	0.483233106272843\\
62.8	0.498848396044474\\
64.4	0.51467195103286\\
66	0.530698999844826\\
67.6	0.5469251025704\\
69.2	0.563346106639698\\
70.8	0.579958109484898\\
72.4	0.596757426768573\\
74	0.613740565192179\\
75.6	0.630904199094629\\
77.2	0.648245150204271\\
78.8	0.665760370028254\\
80.4	0.683446924458801\\
82	0.70130198025201\\
83.6	0.719322793095687\\
85.2	0.737506697031792\\
86.8	0.755851095038737\\
88.4	0.774353450611322\\
90	0.793011280200488\\
91.6	0.811822146403214\\
93.2	0.830783651798675\\
94.8	0.849893433355183\\
96.4	0.869149157335273\\
98	0.888548514640324\\
99.6	0.908089216543997\\
101.2	0.92776899077101\\
102.8	0.947585577883898\\
104.4	0.967536727945531\\
106	0.987620197429597\\
107.6	1.00783374635499\\
109.2	1.0281751356232\\
110.8	1.04864212454069\\
112.4	1.06923246851037\\
114	1.08994391687858\\
115.6	1.11077421092562\\
117.2	1.1317210819893\\
118.8	1.1527822497126\\
120.4	1.17395542040736\\
122	1.19523828552724\\
123.6	1.2166285202437\\
125.2	1.23812378212002\\
126.8	1.25972170987852\\
128.4	1.2814199222574\\
130	1.30321601695246\\
131.6	1.32510756964375\\
133.2	1.34709213310035\\
134.8	1.36916723636433\\
136.4	1.39133038401076\\
138	1.41357905548202\\
139.6	1.43591070449532\\
141.2	1.45832275852203\\
142.8	1.48081261833786\\
144.4	1.50337765764306\\
146	1.52601522275177\\
147.6	1.54872263235008\\
149.2	1.57149717732201\\
150.8	1.59433612064323\\
152.4	1.61723669734186\\
154	1.64019611452615\\
155.6	1.66321155147856\\
157.2	1.68628015981616\\
158.8	1.70939906371667\\
160.4	1.7325653602102\\
162	1.75577611953612\\
163.6	1.77902838556471\\
165.2	1.80231917628332\\
166.8	1.82564548434646\\
168.4	1.84900427768942\\
170	1.87239250020482\\
171.6	1.89580707248154\\
173.2	1.91924489260521\\
174.8	1.94270283701971\\
176.4	1.96617776144865\\
178	1.98966650187601\\
179.6	2.01316587558486\\
181.2	2.03667268225314\\
182.8	2.06018370510521\\
184.4	2.08369571211797\\
186	2.10720545727967\\
187.6	2.13070968190121\\
189.2	2.15420511597648\\
190.8	2.1776884795914\\
192.4	2.2011564843794\\
194	2.22460583502135\\
195.6	2.24803323078807\\
197.2	2.27143536712313\\
198.8	2.2948089372639\\
200.4	2.31815063389832\\
202	2.34145715085525\\
203.6	2.36472518482556\\
205.2	2.3879514371117\\
206.8	2.41113261540284\\
208.4	2.43426543557295\\
210	2.45734662349896\\
211.6	2.48037291689614\\
213.2	2.50334106716771\\
214.8	2.52624784126575\\
216.4	2.54909002356028\\
218	2.57186441771352\\
219.6	2.59456784855614\\
221.2	2.61719716396239\\
222.8	2.63974923672095\\
224.4	2.66222096639836\\
226	2.68460928119179\\
227.6	2.70691113976814\\
229.2	2.72912353308612\\
230.8	2.75124348619842\\
232.4	2.77326806003072\\
234	2.7951943531346\\
235.6	2.81701950341133\\
237.2	2.83874068980357\\
238.8	2.86035513395223\\
240.4	2.88186010181556\\
242	2.90325290524792\\
243.6	2.92453090353542\\
245.2	2.94569150488618\\
246.8	2.96673216787245\\
248.4	2.98765040282268\\
250	3.00844377316098\\
};

\addplot [smooth,color=mycolor2, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.119588197567674\\
11.6	0.116186071647263\\
13.2	0.113323795355995\\
14.8	0.110863180780133\\
16.4	0.108712032006147\\
18	0.106805968183304\\
19.6	0.105098370502624\\
21.2	0.103554468223979\\
22.8	0.102147681829244\\
24.4	0.100857266888112\\
26	0.0996667425974829\\
27.6	0.0985628123290935\\
29.2	0.0975346030454545\\
30.8	0.0965731173735093\\
32.4	0.0956708310983934\\
34	0.0948213923200318\\
35.6	0.0940193930918403\\
37.2	0.0932601936533431\\
38.8	0.092539785434639\\
40.4	0.0918546830558441\\
42	0.091201838294611\\
43.6	0.090578570897271\\
45.2	0.0899825124464311\\
46.8	0.0894115604517174\\
48.4	0.0888638405199415\\
50	0.0883376749657088\\
51.6	0.0878315565972188\\
53.2	0.0873441266916805\\
54.8	0.0868741563861619\\
56.4	0.0864205308709518\\
58	0.0859822358966063\\
59.6	0.0855583462021221\\
61.2	0.0851480155469392\\
62.8	0.0847504680887323\\
64.4	0.0843649908959252\\
66	0.0839909274213457\\
67.6	0.0836276717935171\\
69.2	0.0832746638063761\\
70.8	0.0829313845079154\\
72.4	0.0825973523043407\\
74	0.0822721195095175\\
75.6	0.0819552692803527\\
77.2	0.0816464128877445\\
78.8	0.081345187280212\\
80.4	0.0810512529035458\\
82	0.080764291745051\\
83.6	0.0804840055753425\\
85.2	0.0802101143643614\\
86.8	0.0799423548514217\\
88.4	0.0796804792517593\\
90	0.0794242540843351\\
91.6	0.0791734591075806\\
93.2	0.078927886351446\\
94.8	0.0786873392355403\\
96.4	0.0784516317643907\\
98	0.0782205877919142\\
99.6	0.0779940403481225\\
101.2	0.0777718310218838\\
102.8	0.0775538093942655\\
104.4	0.0773398325175943\\
106	0.0771297644359036\\
107.6	0.0769234757429088\\
109.2	0.0767208431740595\\
110.8	0.0765217492295855\\
112.4	0.0763260818257681\\
114	0.0761337339719536\\
115.6	0.0759446034710766\\
117.2	0.0757585926416794\\
118.8	0.0755756080596149\\
120.4	0.0753955603177937\\
122	0.0752183638024911\\
123.6	0.0750439364848735\\
125.2	0.0748721997265235\\
126.8	0.0747030780978593\\
128.4	0.0745364992084406\\
130	0.0743723935482462\\
131.6	0.0742106943390865\\
133.2	0.0740513373953906\\
134.8	0.0738942609936701\\
136.4	0.0737394057500226\\
138	0.0735867145050926\\
139.6	0.0734361322159528\\
141.2	0.0732876058544182\\
142.8	0.0731410843113378\\
144.4	0.0729965183064547\\
146	0.0728538603034474\\
147.6	0.0727130644298052\\
149.2	0.0725740864012115\\
150.8	0.0724368834501359\\
152.4	0.0723014142583592\\
154	0.0721676388931759\\
155.6	0.0720355187470369\\
157.2	0.0719050164804148\\
158.8	0.0717760959676872\\
160.4	0.0716487222458516\\
162	0.0715228614658951\\
163.6	0.0713984808466586\\
165.2	0.0712755486310429\\
166.8	0.0711540340444173\\
168.4	0.0710339072550993\\
170	0.0709151393367842\\
171.6	0.0707977022328104\\
173.2	0.0706815687221545\\
174.8	0.0705667123870584\\
176.4	0.0704531075821937\\
178	0.0703407294052796\\
179.6	0.0702295536690714\\
181.2	0.0701195568746451\\
182.8	0.0700107161859072\\
184.4	0.0699030094052625\\
186	0.0697964149503789\\
187.6	0.0696909118319894\\
189.2	0.0695864796326783\\
190.8	0.0694830984865978\\
192.4	0.0693807490600687\\
194	0.0692794125330191\\
195.6	0.0691790705812172\\
197.2	0.0690797053592598\\
198.8	0.0689812994842769\\
200.4	0.0688838360203183\\
202	0.0687872984633864\\
203.6	0.068691670727086\\
205.2	0.0685969371288587\\
206.8	0.0685030823767757\\
208.4	0.0684100915568605\\
210	0.0683179501209178\\
211.6	0.0682266438748433\\
213.2	0.0681361589673937\\
214.8	0.0680464818793928\\
216.4	0.0679575994133573\\
218	0.067869498683519\\
219.6	0.0677821671062285\\
221.2	0.0676955923907221\\
222.8	0.067609762530235\\
224.4	0.067524665793446\\
226	0.0674402907162402\\
227.6	0.0673566260937728\\
229.2	0.0672736609728244\\
230.8	0.0671913846444321\\
232.4	0.0671097866367873\\
234	0.0670288567083859\\
235.6	0.0669485848414236\\
237.2	0.0668689612354225\\
238.8	0.0667899763010821\\
240.4	0.0667116206543442\\
242	0.0666338851106621\\
243.6	0.0665567606794681\\
245.2	0.0664802385588282\\
246.8	0.0664043101302794\\
248.4	0.0663289669538396\\
250	0.0662542007631855\\
};

\end{axis}
\end{tikzpicture}%

==> SAPA_concept.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.1880}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.9330}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.1840}%
%
\begin{tikzpicture}[font=\footnotesize]
	\draw [draw=black, thick] (0,0) rectangle ++(7,2.5);% node[pos=.5,above,anchor=south] {Phased array};
	\node at (3.5,2.5) [above=1] {Phased array};
	\draw [draw=mycolor1, fill=mycolor1!40!white] (0.1,0.1) rectangle ++(2.10,0.8) node[pos=.5] {{\color{mycolor1!80!black}Task 2}};
	\draw [draw=mycolor2, fill=mycolor2!40!white] (0.1,1.0) rectangle ++(2.10,1.4) node[pos=.5] {{\color{mycolor2!80!black}Task 1}};
	\draw [draw=mycolor3, fill=mycolor3!40!white] (2.30,0.1) rectangle ++(3.05,2.3) node[pos=.5] {{\color{mycolor3!80!black}Task 3}};
	\draw [draw=mycolor4, fill=mycolor4!40!white] (5.45,0.1) rectangle ++(1.45,0.4) node[pos=.5] {{\color{mycolor4!80!black}Task 6}};
	\draw [draw=mycolor5, fill=mycolor5!40!white] (5.45,0.6) rectangle ++(1.45,0.7) node[pos=.5] {{\color{mycolor5!80!black}Task 5}};
	\draw [draw=mycolor6, fill=mycolor6!40!white] (5.45,1.4) rectangle ++(1.45,1.0) node[pos=.5] {{\color{mycolor6!80!black}Task 4}};
\end{tikzpicture}

==> active_tracks.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.592\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Radar time budget $r_{tot}$ [\%]},
ymin=0,
ymax=70,
%ylabel style={font=\color{white!15!black}},
ylabel={Number of active tracks [-]},
axis background/.style={fill=white},
legend style={at={(0.98,.02)},anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	9.79666666666667\\
0.695	13.2115495283114\\
0.89	16.3911783853939\\
1.085	19.3553512795512\\
1.28	22.1418071381735\\
1.475	24.7981884675043\\
1.67	27.3290878658246\\
1.865	29.5987404316635\\
2.06	31.8068279981408\\
2.255	33.9972530266247\\
2.45	36.1870020511239\\
2.645	38.3125675962351\\
2.84	40.2124083342567\\
3.035	42.2806161599656\\
3.23	44.0580460363212\\
3.425	45.6728672877303\\
3.62	47.3173403144262\\
3.815	48.8897818866085\\
4.01	50.3579384077405\\
4.205	51.6674102347124\\
4.4	52.9971790987383\\
4.595	54.1811296022095\\
4.79	55.3290387962705\\
4.985	56.4174301666149\\
5.18	57.5432250297785\\
5.375	58.3405080996053\\
5.57	58.9663857326691\\
5.765	59.4112813360126\\
5.96	59.7597278776909\\
6.155	59.9802662902876\\
6.35	60\\
6.545	60\\
6.74	60\\
6.935	60\\
7.13	60\\
7.325	60\\
7.52	60\\
7.715	60\\
7.91	60\\
8.105	60\\
8.3	60\\
8.495	60\\
8.69	60\\
8.885	60\\
9.08	60\\
9.275	60\\
9.47	60\\
9.665	60\\
9.86	60\\
10.055	60\\
10.25	60\\
10.445	60\\
10.64	60\\
10.835	60\\
11.03	60\\
11.225	60\\
11.42	60\\
11.615	60\\
11.81	60\\
12.005	60\\
12.2	60\\
12.395	60\\
12.59	60\\
12.785	60\\
12.98	60\\
13.175	60\\
13.37	60\\
13.565	60\\
13.76	60\\
13.955	60\\
14.15	60\\
14.345	60\\
14.54	60\\
14.735	60\\
14.93	60\\
15.125	60\\
15.32	60\\
15.515	60\\
15.71	60\\
15.905	60\\
16.1	60\\
16.295	60\\
16.49	60\\
16.685	60\\
16.88	60\\
17.075	60\\
17.27	60\\
17.465	60\\
17.66	60\\
17.855	60\\
18.05	60\\
18.245	60\\
18.44	60\\
18.635	60\\
18.83	60\\
19.025	60\\
19.22	60\\
19.415	60\\
19.61	60\\
19.805	60\\
20	60\\
20	60\\
19.805	60\\
19.61	60\\
19.415	60\\
19.22	60\\
19.025	60\\
18.83	60\\
18.635	60\\
18.44	60\\
18.245	60\\
18.05	60\\
17.855	60\\
17.66	60\\
17.465	60\\
17.27	60\\
17.075	60\\
16.88	60\\
16.685	60\\
16.49	60\\
16.295	60\\
16.1	60\\
15.905	60\\
15.71	60\\
15.515	60\\
15.32	60\\
15.125	60\\
14.93	60\\
14.735	60\\
14.54	60\\
14.345	60\\
14.15	60\\
13.955	60\\
13.76	60\\
13.565	60\\
13.37	60\\
13.175	60\\
12.98	60\\
12.785	60\\
12.59	60\\
12.395	60\\
12.2	60\\
12.005	60\\
11.81	60\\
11.615	60\\
11.42	60\\
11.225	60\\
11.03	60\\
10.835	60\\
10.64	60\\
10.445	60\\
10.25	60\\
10.055	60\\
9.86	60\\
9.665	60\\
9.47	60\\
9.275	60\\
9.08	60\\
8.885	60\\
8.69	60\\
8.495	60\\
8.3	60\\
8.105	60\\
7.91	60\\
7.715	60\\
7.52	60\\
7.325	60\\
7.13	60\\
6.935	60\\
6.74	60\\
6.545	60\\
6.35	60\\
6.155	60.0172431436746\\
5.96	60.1962117449506\\
5.765	60.4394205507798\\
5.57	60.6634674569086\\
5.375	60.9266293667019\\
5.18	61.0865973421892\\
4.985	61.2030834901686\\
4.79	61.0758484454186\\
4.595	60.6572243061463\\
4.4	59.8327804699949\\
4.205	58.8999243564826\\
4.01	57.8378301457186\\
3.815	56.7558017611903\\
3.62	55.6195653459512\\
3.425	54.1410949764206\\
3.23	52.54470868066\\
3.035	50.8100630853174\\
2.84	49.0152143072527\\
2.645	47.0381242276642\\
2.45	44.8770859991905\\
2.255	42.7967092375263\\
2.06	40.349058794312\\
1.865	37.9164293796572\\
1.67	35.2503460964396\\
1.475	32.5318115324957\\
1.28	29.7244192769209\\
1.085	26.6799317393167\\
0.89	23.1419536900778\\
0.695	19.4779599056509\\
0.5	15.2633333333333\\
}--cycle;
%\addlegendentry{data1}


\addplot[draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	2.38790046054435\\
0.695	3.71398758904709\\
0.89	4.76560243924905\\
1.085	5.95028986658138\\
1.28	7.00762713730533\\
1.475	7.77431106585908\\
1.67	8.6892099723259\\
1.865	9.7264630259773\\
2.06	10.4957948226696\\
2.255	11.6249037983836\\
2.45	12.6102045483951\\
2.645	13.511674666506\\
2.84	14.4760483282588\\
3.035	15.6217598147303\\
3.23	16.5153022757143\\
3.425	17.4005264468053\\
3.62	18.6677050490311\\
3.815	19.5180682579066\\
4.01	20.4316361807752\\
4.205	21.5064208804588\\
4.4	22.3252435349161\\
4.595	23.2111169448347\\
4.79	24.3984611420188\\
4.985	25.1713910971237\\
5.18	25.8931181319407\\
5.375	26.9335727880961\\
5.57	27.7123709160744\\
5.765	28.46456290539\\
5.96	29.5019506280908\\
6.155	30.2948867822756\\
6.35	31.025590711269\\
6.545	31.9759727911372\\
6.74	32.7657931167799\\
6.935	33.4259039705897\\
7.13	34.3146413594344\\
7.325	35.1363322290367\\
7.52	35.8739097830771\\
7.715	36.7330292380434\\
7.91	37.7345645250754\\
8.105	38.4751720900909\\
8.3	39.2692766675583\\
8.495	40.133785290082\\
8.69	40.8130873586146\\
8.885	41.5537858177763\\
9.08	42.5063876610129\\
9.275	43.1931040329232\\
9.47	43.8457714269448\\
9.665	44.6806933527261\\
9.86	45.3686234158236\\
10.055	45.9661951768084\\
10.25	46.7637960204129\\
10.445	47.4249344750617\\
10.64	48.0610911868769\\
10.835	48.7575128368679\\
11.03	49.4591074845739\\
11.225	50.0882555273129\\
11.42	50.800186088302\\
11.615	51.4707811179593\\
11.81	52.0567375999499\\
12.005	52.7481915699067\\
12.2	53.4332729356762\\
12.395	54.0415035660763\\
12.59	54.7145616931065\\
12.785	55.4147932206767\\
12.98	56.0236198100177\\
13.175	56.6322863540806\\
13.37	57.3193797149863\\
13.565	57.9191484761191\\
13.76	58.4559816807675\\
13.955	58.9093440639753\\
14.15	59.2432735351316\\
14.345	59.5058823722066\\
14.54	59.723314384689\\
14.735	59.8622024678601\\
14.93	59.9602729996928\\
15.125	60\\
15.32	60\\
15.515	60\\
15.71	60\\
15.905	60\\
16.1	60\\
16.295	60\\
16.49	60\\
16.685	60\\
16.88	60\\
17.075	60\\
17.27	60\\
17.465	60\\
17.66	60\\
17.855	60\\
18.05	60\\
18.245	60\\
18.44	60\\
18.635	60\\
18.83	60\\
19.025	60\\
19.22	60\\
19.415	60\\
19.61	60\\
19.805	60\\
20	60\\
20	60\\
19.805	60\\
19.61	60\\
19.415	60\\
19.22	60\\
19.025	60\\
18.83	60\\
18.635	60\\
18.44	60\\
18.245	60\\
18.05	60\\
17.855	60\\
17.66	60\\
17.465	60\\
17.27	60\\
17.075	60\\
16.88	60\\
16.685	60\\
16.49	60\\
16.295	60\\
16.1	60\\
15.905	60\\
15.71	60\\
15.515	60\\
15.32	60\\
15.125	60\\
14.93	60.034534547477\\
14.735	60.1168573704148\\
14.54	60.2155866934781\\
14.345	60.3553087329147\\
14.15	60.50016316339\\
13.955	60.6262671587642\\
13.76	60.7284226346236\\
13.565	60.8417964012258\\
13.37	60.8915519956511\\
13.175	60.8964487462488\\
12.98	60.8146048979788\\
12.785	60.6424063001379\\
12.59	60.445495569547\\
12.395	60.1459230886107\\
12.2	59.7979873218859\\
12.005	59.4194677891828\\
11.81	58.9257429031948\\
11.615	58.4209270581413\\
11.42	57.9359510186163\\
11.225	57.4014583091651\\
11.03	56.8716138990739\\
10.835	56.3788982742432\\
10.64	55.6792445723325\\
10.445	55.0954184449743\\
10.25	54.5894474656608\\
10.055	53.9799223434072\\
9.86	53.2162606812114\\
9.665	52.6215152726109\\
9.47	51.8969739459214\\
9.275	50.9956866229618\\
9.08	50.3150664270374\\
8.885	49.6275173268778\\
8.69	48.6194774212596\\
8.495	47.8076964709243\\
8.3	47.0148239613725\\
8.105	46.0730895451292\\
7.91	45.328499625868\\
7.715	44.5987921456044\\
7.52	43.5239737748744\\
7.325	42.7631035301726\\
7.13	42.0883579217875\\
6.935	41.0654230734355\\
6.74	40.1256534241006\\
6.545	39.3876033094917\\
6.35	38.3766105465927\\
6.155	37.3627408906804\\
5.96	36.5767110071293\\
5.765	35.6480760883207\\
5.57	34.5631863166301\\
5.375	33.7049743817152\\
5.18	32.7580240064241\\
4.985	31.6113334311782\\
4.79	30.7208898013774\\
4.595	29.7613006652282\\
4.4	28.6420331946437\\
4.205	27.760172830233\\
4.01	26.7929147626211\\
3.815	25.5147028112758\\
3.62	24.5731301710947\\
3.425	23.6584043708048\\
3.23	22.2114461519586\\
3.035	21.1959634557099\\
2.84	20.2056686528733\\
2.645	18.7730989183997\\
2.45	17.7861162063219\\
2.255	16.7374232456416\\
2.06	15.5187083219845\\
1.865	14.397763389117\\
1.67	13.3819598389949\\
1.475	11.9670411353988\\
1.28	10.7677187746444\\
1.085	9.67239566800981\\
0.89	8.01868686892706\\
0.695	6.68101870026109\\
0.5	5.25209953945565\\
}--cycle;
%\addlegendentry{data2}

\addplot[draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	3.41818465841611\\
0.695	9.11131646126224\\
0.89	11.6944977138371\\
1.085	13.734017232926\\
1.28	15.9637029468913\\
1.475	17.9973468328036\\
1.67	19.9402543634529\\
1.865	21.8415211460435\\
2.06	23.6632248839166\\
2.255	25.3779862190677\\
2.45	27.0304029420953\\
2.645	28.5729583980567\\
2.84	30.0846277693527\\
3.035	31.5872503170641\\
3.23	32.9981930218858\\
3.425	34.377915306776\\
3.62	35.7620202093137\\
3.815	37.1503366675787\\
4.01	38.5016044406355\\
4.205	39.7978673559285\\
4.4	41.0687940016225\\
4.595	42.3360305086832\\
4.79	43.6029889934115\\
4.985	44.8231870342296\\
5.18	45.9609995245767\\
5.375	47.037710602554\\
5.57	48.0727926107578\\
5.765	49.0670442608032\\
5.96	49.9738394742484\\
6.155	50.8574342793316\\
6.35	51.7280726219249\\
6.545	52.6591053208242\\
6.74	53.5641316028975\\
6.935	54.3818702581268\\
7.13	55.1495665857826\\
7.325	55.8965266136922\\
7.52	56.6349602055843\\
7.715	57.3205464308051\\
7.91	57.9187280638868\\
8.105	58.4292926311807\\
8.3	58.8499102597157\\
8.495	59.1960103256859\\
8.69	59.4419946852969\\
8.885	59.641256710608\\
9.08	59.7936171081702\\
9.275	59.9355872122968\\
9.47	60\\
9.665	60\\
9.86	60\\
10.055	60\\
10.25	60\\
10.445	60\\
10.64	60\\
10.835	60\\
11.03	60\\
11.225	60\\
11.42	60\\
11.615	60\\
11.81	60\\
12.005	60\\
12.2	60\\
12.395	60\\
12.59	60\\
12.785	60\\
12.98	60\\
13.175	60\\
13.37	60\\
13.565	60\\
13.76	60\\
13.955	60\\
14.15	60\\
14.345	60\\
14.54	60\\
14.735	60\\
14.93	60\\
15.125	60\\
15.32	60\\
15.515	60\\
15.71	60\\
15.905	60\\
16.1	60\\
16.295	60\\
16.49	60\\
16.685	60\\
16.88	60\\
17.075	60\\
17.27	60\\
17.465	60\\
17.66	60\\
17.855	60\\
18.05	60\\
18.245	60\\
18.44	60\\
18.635	60\\
18.83	60\\
19.025	60\\
19.22	60\\
19.415	60\\
19.61	60\\
19.805	60\\
20	60\\
20	60\\
19.805	60\\
19.61	60\\
19.415	60\\
19.22	60\\
19.025	60\\
18.83	60\\
18.635	60\\
18.44	60\\
18.245	60\\
18.05	60\\
17.855	60\\
17.66	60\\
17.465	60\\
17.27	60\\
17.075	60\\
16.88	60\\
16.685	60\\
16.49	60\\
16.295	60\\
16.1	60\\
15.905	60\\
15.71	60\\
15.515	60\\
15.32	60\\
15.125	60\\
14.93	60\\
14.735	60\\
14.54	60\\
14.345	60\\
14.15	60\\
13.955	60\\
13.76	60\\
13.565	60\\
13.37	60\\
13.175	60\\
12.98	60\\
12.785	60\\
12.59	60\\
12.395	60\\
12.2	60\\
12.005	60\\
11.81	60\\
11.615	60\\
11.42	60\\
11.225	60\\
11.03	60\\
10.835	60\\
10.64	60\\
10.445	60\\
10.25	60\\
10.055	60\\
9.86	60\\
9.665	60\\
9.47	60\\
9.275	60.0570760678193\\
9.08	60.1792348511912\\
8.885	60.3088143762367\\
8.69	60.4551573185343\\
8.495	60.6192636296804\\
8.3	60.8108625991948\\
8.105	61.0060555106598\\
7.91	61.1689758778512\\
7.715	61.3147491504622\\
7.52	61.4390387680341\\
7.325	61.4788637433278\\
7.13	61.3777502232392\\
6.935	61.1649228046119\\
6.74	60.8699311951289\\
6.545	60.5519884982137\\
6.35	60.1653247895907\\
6.155	59.5814898440536\\
5.96	58.9324873999877\\
5.765	58.1745199140172\\
5.57	57.3878627023745\\
5.375	56.5691924651707\\
5.18	55.6874393467317\\
4.985	54.8054747975283\\
4.79	53.8701736446955\\
4.595	52.8594668138786\\
4.4	51.7434886879081\\
4.205	50.5892183550154\\
4.01	49.3482058038513\\
3.815	48.0816516384743\\
3.62	46.7450240608944\\
3.425	45.266031002115\\
3.23	43.7839740839059\\
3.035	42.1982191279993\\
2.84	40.4696594794791\\
2.645	38.5699091749316\\
2.45	36.5427968837233\\
2.255	34.6070766991399\\
2.06	32.6874892942357\\
1.865	30.6905458095221\\
1.67	28.3716034969121\\
1.475	26.0589543157334\\
1.28	23.7589876731805\\
1.085	21.1919566728328\\
0.89	18.0726712312639\\
0.695	15.152314086806\\
0.5	12.7618153415839\\
}--cycle;

\addplot[draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	6.56910220273195\\
0.695	9.08685806951656\\
0.89	11.2844777253944\\
1.085	13.1460626576569\\
1.28	15.1571824842839\\
1.475	16.9269244210332\\
1.67	18.5672011753911\\
1.865	20.1828842156162\\
2.06	21.7279979119182\\
2.255	23.4647948283023\\
2.45	25.0745834416853\\
2.645	26.4329266972414\\
2.84	27.7925983674115\\
3.035	29.0684009926279\\
3.23	30.3836818308507\\
3.425	31.5976542045355\\
3.62	32.6669674976927\\
3.815	33.7560357594475\\
4.01	34.7762144218699\\
4.205	35.9635443382649\\
4.4	36.8145865707375\\
4.595	37.7790862841021\\
4.79	38.7072083483138\\
4.985	39.6229423810071\\
5.18	40.4414105094318\\
5.375	41.2414759691024\\
5.57	42.0927735244643\\
5.765	42.8979103677679\\
5.96	43.6416467679088\\
6.155	44.399716271306\\
6.35	45.1220866597836\\
6.545	45.7627975715125\\
6.74	46.3132846651915\\
6.935	46.9062347401829\\
7.13	47.4663034195811\\
7.325	48.0209729296495\\
7.52	48.6197516977539\\
7.715	49.1546263989346\\
7.91	49.6106366785415\\
8.105	50.066834209473\\
8.3	50.5652024159414\\
8.495	50.9992594608222\\
8.69	51.406544721596\\
8.885	51.7696912811637\\
9.08	52.1668047198979\\
9.275	52.5622833757489\\
9.47	52.8866601223621\\
9.665	53.180441822959\\
9.86	53.477771297923\\
10.055	53.7837957259544\\
10.25	54.0787790896299\\
10.445	54.3408393080429\\
10.64	54.5857172890502\\
10.835	54.8198445918117\\
11.03	55.0419343649185\\
11.225	55.2339175558097\\
11.42	55.4387023755662\\
11.615	55.6198572197287\\
11.81	55.8080038411437\\
12.005	56.0111000983128\\
12.2	56.2055106636224\\
12.395	56.3793743758209\\
12.59	56.53672706367\\
12.785	56.6771663990179\\
12.98	56.8186428353731\\
13.175	56.9635868773831\\
13.37	57.0988609774295\\
13.565	57.2218779272397\\
13.76	57.3385660173425\\
13.955	57.4579486609293\\
14.15	57.5773469233136\\
14.345	57.6859899650631\\
14.54	57.7878426250408\\
14.735	57.8909702383031\\
14.93	57.9833925484625\\
15.125	58.0722348710911\\
15.32	58.1570816644976\\
15.515	58.2432589820578\\
15.71	58.3235162709096\\
15.905	58.3984923956511\\
16.1	58.464270103269\\
16.295	58.5218348853635\\
16.49	58.5767958729105\\
16.685	58.6271366057947\\
16.88	58.6757544263197\\
17.075	58.7223681591802\\
17.27	58.7686044213352\\
17.465	58.8142377648511\\
17.66	58.8580853291485\\
17.855	58.9002251011994\\
18.05	58.9407132981806\\
18.245	58.9796922783352\\
18.44	59.0162391845734\\
18.635	59.0492137284943\\
18.83	59.0820792932885\\
19.025	59.1131514953594\\
19.22	59.1425853358525\\
19.415	59.1702693226655\\
19.61	59.202591140529\\
19.805	59.2324811116001\\
20	59.259564422964\\
20	60.5145133749845\\
19.805	60.5274889057866\\
19.61	60.5389125145168\\
19.415	60.5519406170742\\
19.22	60.5619535497897\\
19.025	60.5737163361852\\
18.83	60.5866773016995\\
18.635	60.6001914124232\\
18.44	60.614140827306\\
18.245	60.6306952916303\\
18.05	60.6478821234681\\
17.855	60.6641125624612\\
17.66	60.6795641921499\\
17.465	60.694750288873\\
17.27	60.7088000695835\\
17.075	60.7212215975887\\
16.88	60.7337350869496\\
16.685	60.747205990688\\
16.49	60.7582821850971\\
16.295	60.76780221285\\
16.1	60.7746754995227\\
15.905	60.7819337583215\\
15.71	60.7919487015735\\
15.515	60.8067338734674\\
15.32	60.8220322186195\\
15.125	60.839796971747\\
14.93	60.8564436617551\\
14.735	60.8721532119746\\
14.54	60.8804537737198\\
14.345	60.8868274679215\\
14.15	60.8956328071729\\
13.955	60.9090759432897\\
13.76	60.9224303229935\\
13.565	60.9328838792459\\
13.37	60.9447763938171\\
13.175	60.951961992814\\
12.98	60.9494785503424\\
12.785	60.9480732383035\\
12.59	60.9406665823029\\
12.395	60.9310922562119\\
12.2	60.9244759401551\\
12.005	60.926226800372\\
11.81	60.9279998765229\\
11.615	60.9107876385815\\
11.42	60.8766779364633\\
11.225	60.8493227512257\\
11.03	60.792031129883\\
10.835	60.7286642002652\\
10.64	60.6541179474251\\
10.445	60.552877049134\\
10.25	60.47145299777\\
10.055	60.3980109781981\\
9.86	60.2973955818271\\
9.665	60.1763458749964\\
9.47	60.0244045862256\\
9.275	59.8538679569477\\
9.08	59.6969465214534\\
8.885	59.5111394348911\\
8.69	59.305445020512\\
8.495	59.0488693850514\\
8.3	58.7391180233308\\
8.105	58.3944400502296\\
7.91	58.0350888990256\\
7.715	57.6938132764843\\
7.52	57.3552090490465\\
7.325	56.9660679644669\\
7.13	56.4648948896569\\
6.935	55.9522821674378\\
6.74	55.3112619655362\\
6.545	54.6687320617473\\
6.35	54.1294139255849\\
6.155	53.5459299292439\\
5.96	52.9122403485387\\
5.765	52.2834286313881\\
5.57	51.6065955980275\\
5.375	50.8058097451833\\
5.18	49.8738777205771\\
4.985	48.9840577986875\\
4.79	48.0557891359629\\
4.595	47.1935086844513\\
4.4	46.1915643726587\\
4.205	45.0279952843766\\
4.01	44.1131302322181\\
3.815	42.9772761902381\\
3.62	41.7503457098545\\
3.425	40.5100879338293\\
3.23	39.1120351502814\\
3.035	37.6565109570577\\
2.84	36.2273890539721\\
2.645	34.573337453702\\
2.45	32.9802593256102\\
2.255	31.4629347314461\\
2.06	29.8019077484592\\
1.865	27.9109648409876\\
1.67	25.9683585730366\\
1.475	24.0815661450045\\
1.28	22.0346665723199\\
1.085	19.9692203612111\\
0.89	17.3423901991339\\
0.695	14.6889155153891\\
0.5	11.650897797268\\
}--cycle;
%\addlegendentry{data1}


\addplot[draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	3.52994757790583\\
0.695	4.96812409932375\\
0.89	6.13420192825632\\
1.085	7.7036031366806\\
1.28	8.96896755326249\\
1.475	10.1167457714141\\
1.67	11.4091697408935\\
1.865	12.4904536449363\\
2.06	13.5372142509089\\
2.255	14.7398218065871\\
2.45	16.0200334547645\\
2.645	16.9984802731996\\
2.84	18.2640024752723\\
3.035	19.5893336732309\\
3.23	20.5501659670851\\
3.425	21.6379912013318\\
3.62	23.1681256112159\\
3.815	24.1808587738959\\
4.01	25.0225136482141\\
4.205	26.094770800086\\
4.4	27.0590580365365\\
4.595	27.9053535211639\\
4.79	28.7704199866145\\
4.985	29.673253198746\\
5.18	30.3889424928208\\
5.375	31.3242167361612\\
5.57	32.4168832387107\\
5.765	33.3371205986029\\
5.96	34.1401746199531\\
6.155	35.0097747062194\\
6.35	35.6916136622323\\
6.545	36.4961095013092\\
6.74	37.2791340067675\\
6.935	38.1227506655292\\
7.13	38.8739305745918\\
7.325	39.7178459578425\\
7.52	40.4700676485184\\
7.715	41.1333771223432\\
7.91	41.7754329194755\\
8.105	42.3441798989326\\
8.3	42.9891180686513\\
8.495	43.6978206107042\\
8.69	44.3608978532541\\
8.885	45.0155641717842\\
9.08	45.6712683895311\\
9.275	46.3044683092513\\
9.47	46.8865534708476\\
9.665	47.4687899699644\\
9.86	48.0028168644141\\
10.055	48.5267682180072\\
10.25	49.0345999910056\\
10.445	49.5405912933722\\
10.64	50.0261125895385\\
10.835	50.4141232365527\\
11.03	50.8181227292496\\
11.225	51.2450276150315\\
11.42	51.6537111918213\\
11.615	52.0423178252759\\
11.81	52.4306408044559\\
12.005	52.8101859705558\\
12.2	53.1697661028147\\
12.395	53.5127537898257\\
12.59	53.8255913718352\\
12.785	54.0956734029507\\
12.98	54.335942320202\\
13.175	54.5568161779037\\
13.37	54.7628476988159\\
13.565	54.9866602149316\\
13.76	55.2223815206709\\
13.955	55.4288347569589\\
14.15	55.6055941903965\\
14.345	55.8160309885429\\
14.54	56.027380329751\\
14.735	56.2365852407899\\
14.93	56.4315362929873\\
15.125	56.6022680143828\\
15.32	56.7492562497664\\
15.515	56.8852404822727\\
15.71	57.0154614133188\\
15.905	57.1419422501664\\
16.1	57.2668970124982\\
16.295	57.3832561409796\\
16.49	57.4980612679024\\
16.685	57.6036587235397\\
16.88	57.703064160782\\
17.075	57.8012394298519\\
17.27	57.9061699741251\\
17.465	58.0004791088038\\
17.66	58.0861012452555\\
17.855	58.1654755499892\\
18.05	58.2409012825346\\
18.245	58.3158341278962\\
18.44	58.3892863270075\\
18.635	58.4555465152357\\
18.83	58.5130919781699\\
19.025	58.5679827784762\\
19.22	58.6189093812972\\
19.415	58.6626850350502\\
19.61	58.7042917332167\\
19.805	58.7448797934665\\
20	58.7839390511907\\
20	60.6811013534325\\
19.805	60.6939344993024\\
19.61	60.7073595157787\\
19.415	60.7180647057872\\
19.22	60.7240512643345\\
19.025	60.7337757992931\\
18.83	60.7453947170459\\
18.635	60.751909982102\\
18.44	60.7580186383324\\
18.245	60.7660005790116\\
18.05	60.7709606958393\\
17.855	60.7764959227602\\
17.66	60.7843838022111\\
17.465	60.7964644782005\\
17.27	60.8097424726633\\
17.075	60.8296821791597\\
16.88	60.8440239875213\\
16.685	60.8550054486111\\
16.49	60.8615563865084\\
16.295	60.8682092407254\\
16.1	60.8766233383882\\
15.905	60.8923607201538\\
15.71	60.9045309970818\\
15.515	60.9140451830989\\
15.32	60.9169093400833\\
15.125	60.897431510406\\
14.93	60.8778309698778\\
14.735	60.8630631656678\\
14.54	60.8589727800802\\
14.345	60.8552715578004\\
14.15	60.8539159606131\\
13.955	60.8196981360108\\
13.76	60.7758707741173\\
13.565	60.7386100377455\\
13.37	60.6710729195162\\
13.175	60.5897473720048\\
12.98	60.5136802525118\\
12.785	60.4151549207419\\
12.59	60.2672018930301\\
12.395	60.1269624950587\\
12.2	60.008336689272\\
12.005	59.8703673707793\\
11.81	59.7271678417219\\
11.615	59.5743776536399\\
11.42	59.3976690350854\\
11.225	59.1710793009165\\
11.03	58.9090399305876\\
10.835	58.6054269343776\\
10.64	58.2390177315294\\
10.445	57.9159602092133\\
10.25	57.5859811856794\\
10.055	57.2000192383519\\
9.86	56.7864231199202\\
9.665	56.3032911943639\\
9.47	55.8107315914696\\
9.275	55.3024758126645\\
9.08	54.829063033972\\
8.885	54.3155741630466\\
8.69	53.7369359892137\\
8.495	53.1365170951958\\
8.3	52.5843042134691\\
8.105	51.9817701759401\\
7.91	51.2120583054421\\
7.715	50.4786371933202\\
7.52	49.7440372331827\\
7.325	48.9592070520407\\
7.13	48.0695713122007\\
6.935	47.0668732338418\\
6.74	46.2913477542388\\
6.545	45.406176033282\\
6.35	44.5266963108135\\
6.155	43.6064648265749\\
5.96	42.6776422713317\\
5.765	41.6335365442543\\
5.57	40.808821163805\\
5.375	40.0314939556628\\
5.18	38.9800210291918\\
4.985	37.8391065496817\\
4.79	36.9008064284798\\
4.595	35.7219521392134\\
4.4	34.5933633471113\\
4.205	33.5441600175241\\
4.01	32.339334150528\\
3.815	31.1012456286199\\
3.62	30.1250504894131\\
3.425	29.1233295533851\\
3.23	27.7766365486381\\
3.035	26.6417556349452\\
2.84	25.6126641913944\\
2.645	24.1397209846621\\
2.45	22.7643376144178\\
2.255	21.4548448600796\\
2.06	19.7409366924873\\
1.865	18.43855893368\\
1.67	17.0103900075342\\
1.475	14.8533171216677\\
1.28	13.2161896794419\\
1.085	11.8375289387911\\
0.89	9.89602448683802\\
0.695	8.28016520885235\\
0.5	6.69005242209417\\
}--cycle;
%\addlegendentry{data2}

\addplot[draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	1.11606649223249\\
0.695	5.44678788482762\\
0.89	7.47405799353457\\
1.085	9.21765749541705\\
1.28	10.8288476996957\\
1.475	12.419541355878\\
1.67	14.0282299278042\\
1.865	15.6055125648498\\
2.06	17.0143546463329\\
2.255	18.4824551348739\\
2.45	19.8756507962719\\
2.645	21.1960122628477\\
2.84	22.4460410026149\\
3.035	23.7235960146929\\
3.23	24.8733463775268\\
3.425	25.9839909780982\\
3.62	27.1013576629223\\
3.815	28.2117347061631\\
4.01	29.2263658314764\\
4.205	30.2841589544046\\
4.4	31.2380880658017\\
4.595	32.2265846981386\\
4.79	33.1801223861426\\
4.985	34.1252944788136\\
5.18	35.047813554911\\
5.375	35.9252183393602\\
5.57	36.7958969429695\\
5.765	37.6383521808364\\
5.96	38.4394220134341\\
6.155	39.2365640134589\\
6.35	39.9834500368171\\
6.545	40.7490202158257\\
6.74	41.4845483246584\\
6.935	42.17852716252\\
7.13	42.7982590023384\\
7.325	43.4004213527412\\
7.52	43.998080000336\\
7.715	44.6291924695567\\
7.91	45.2696424502306\\
8.105	45.8998843379432\\
8.3	46.4859582210905\\
8.495	47.077152255521\\
8.69	47.6163414738766\\
8.885	48.1206460463628\\
9.08	48.6007069942619\\
9.275	49.0387121426392\\
9.47	49.454161909187\\
9.665	49.8583296585703\\
9.86	50.2613178340713\\
10.055	50.6023787106431\\
10.25	50.9219343332851\\
10.445	51.2416328461315\\
10.64	51.556090768011\\
10.835	51.8591951846263\\
11.03	52.1536264191247\\
11.225	52.4309587621424\\
11.42	52.6937220865223\\
11.615	52.9408440061278\\
11.81	53.1851211835911\\
12.005	53.4298617416625\\
12.2	53.6533989542499\\
12.395	53.8714583156467\\
12.59	54.0843940976994\\
12.785	54.2895817977898\\
12.98	54.4871160457828\\
13.175	54.6795229016369\\
13.37	54.8604534077734\\
13.565	55.0173883767499\\
13.76	55.1614619878419\\
13.955	55.3036734444517\\
14.15	55.4279083855001\\
14.345	55.539655657366\\
14.54	55.6495776519918\\
14.735	55.7513655352492\\
14.93	55.8522325364422\\
15.125	55.9528838301262\\
15.32	56.0525392365127\\
15.515	56.151657653971\\
15.71	56.2475352655214\\
15.905	56.3419664641624\\
16.1	56.4363012512504\\
16.295	56.5315153068741\\
16.49	56.6261996384178\\
16.685	56.7183421091804\\
16.88	56.8049499539729\\
17.075	56.8929727568122\\
17.27	56.9788584883318\\
17.465	57.0618435141062\\
17.66	57.1443001709468\\
17.855	57.2234112561894\\
18.05	57.2992304725937\\
18.245	57.3688389193062\\
18.44	57.4356737803561\\
18.635	57.5024850119843\\
18.83	57.5707739633517\\
19.025	57.6360674524045\\
19.22	57.7003833752139\\
19.415	57.7638160650516\\
19.61	57.8259720078858\\
19.805	57.8862800127453\\
20	57.9446543359418\\
20	60.9473979354471\\
19.805	60.9544413443133\\
19.61	60.9614934527657\\
19.415	60.9695759946028\\
19.22	60.9770759564408\\
19.025	60.984426843793\\
18.83	60.9920516634764\\
18.635	60.9995944186894\\
18.44	61.0022190478723\\
18.245	61.0003519955886\\
18.05	61.0002797425285\\
17.855	61.0041645194942\\
17.66	61.0103720287489\\
17.465	61.018296496705\\
17.27	61.0243100403933\\
17.075	61.0286877146722\\
16.88	61.0319535667699\\
16.685	61.0301607735795\\
16.49	61.0310236821135\\
16.295	61.0338961356625\\
16.1	61.0370654808029\\
15.905	61.033410240078\\
15.71	61.0256075407172\\
15.515	61.0172450708084\\
15.32	61.008193186783\\
15.125	60.9941034258075\\
14.93	60.976523096827\\
14.735	60.9504549746337\\
14.54	60.9131434226561\\
14.345	60.8701025829179\\
14.15	60.8168568490705\\
13.955	60.7623016669551\\
13.76	60.7116263892735\\
13.565	60.6605804944348\\
13.37	60.6133131906021\\
13.175	60.5641125882447\\
12.98	60.5112806693238\\
12.785	60.4492478175883\\
12.59	60.3782493015843\\
12.395	60.3033976093286\\
12.2	60.2242730707023\\
12.005	60.1368511553231\\
11.81	60.0428204589043\\
11.615	59.9246350359386\\
11.42	59.7889396965276\\
11.225	59.6426396411155\\
11.03	59.4893413804459\\
10.835	59.3422774459669\\
10.64	59.1873876393128\\
10.445	59.0204561856164\\
10.25	58.8373795211863\\
10.055	58.59988485627\\
9.86	58.3587320210822\\
9.665	58.118643619034\\
9.47	57.8398167484674\\
9.275	57.5329110282964\\
9.08	57.2104494602315\\
8.885	56.8593882799202\\
8.69	56.491448015967\\
8.495	56.099861508615\\
8.3	55.6890666403498\\
8.105	55.1823378728989\\
7.91	54.6715436292413\\
7.715	54.1331036886388\\
7.52	53.5328914783494\\
7.325	52.8588609385223\\
7.13	52.1665505730597\\
6.935	51.4605503335195\\
6.74	50.7557612426578\\
6.545	50.0284805447229\\
6.35	49.2425624326978\\
6.155	48.3487590894807\\
5.96	47.4466631224387\\
5.765	46.5160865902734\\
5.57	45.599071573991\\
5.375	44.7089799930105\\
5.18	43.7559665647223\\
4.985	42.8071815015958\\
4.79	41.7874266084043\\
4.595	40.7678789072407\\
4.4	39.6812206226241\\
4.205	38.4495918487292\\
4.01	37.3486759677279\\
3.815	36.1977149542221\\
3.62	35.1051725378614\\
3.425	33.875350943382\\
3.23	32.5945683707192\\
3.035	31.2766966283368\\
2.84	30.0119297623009\\
2.645	28.656279847455\\
2.45	27.2824453312638\\
2.255	25.8209210094717\\
2.06	24.1847004112634\\
1.865	22.4173736415321\\
1.67	20.7040878494265\\
1.475	18.9244845563474\\
1.28	17.1142019139224\\
1.085	15.2470344840948\\
0.89	13.1379337269043\\
0.695	11.0323330904235\\
0.5	9.24393350776751\\
}--cycle;

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.5	12.53\\
0.695	16.3447547169811\\
0.89	19.7665660377359\\
1.085	23.017641509434\\
1.28	25.9331132075472\\
1.475	28.665\\
1.67	31.2897169811321\\
1.865	33.7575849056604\\
2.06	36.0779433962264\\
2.255	38.3969811320755\\
2.45	40.5320440251572\\
2.645	42.6753459119497\\
2.84	44.6138113207547\\
3.035	46.5453396226415\\
3.23	48.3013773584906\\
3.425	49.9069811320755\\
3.62	51.4684528301887\\
3.815	52.8227918238994\\
4.01	54.0978842767296\\
4.205	55.2836672955975\\
4.4	56.4149797843666\\
4.595	57.4191769541779\\
4.79	58.2024436208445\\
4.985	58.8102568283918\\
5.18	59.3149111859838\\
5.375	59.6335687331536\\
5.57	59.8149265947889\\
5.765	59.9253509433962\\
5.96	59.9779698113208\\
6.155	59.9987547169811\\
6.35	60\\
6.545	60\\
6.74	60\\
6.935	60\\
7.13	60\\
7.325	60\\
7.52	60\\
7.715	60\\
7.91	60\\
8.105	60\\
8.3	60\\
8.495	60\\
8.69	60\\
8.885	60\\
9.08	60\\
9.275	60\\
9.47	60\\
9.665	60\\
9.86	60\\
10.055	60\\
10.25	60\\
10.445	60\\
10.64	60\\
10.835	60\\
11.03	60\\
11.225	60\\
11.42	60\\
11.615	60\\
11.81	60\\
12.005	60\\
12.2	60\\
12.395	60\\
12.59	60\\
12.785	60\\
12.98	60\\
13.175	60\\
13.37	60\\
13.565	60\\
13.76	60\\
13.955	60\\
14.15	60\\
14.345	60\\
14.54	60\\
14.735	60\\
14.93	60\\
15.125	60\\
15.32	60\\
15.515	60\\
15.71	60\\
15.905	60\\
16.1	60\\
16.295	60\\
16.49	60\\
16.685	60\\
16.88	60\\
17.075	60\\
17.27	60\\
17.465	60\\
17.66	60\\
17.855	60\\
18.05	60\\
18.245	60\\
18.44	60\\
18.635	60\\
18.83	60\\
19.025	60\\
19.22	60\\
19.415	60\\
19.61	60\\
19.805	60\\
20	60\\
};
\addlegendentry{Split 70\,km}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.5	9.11\\
0.695	11.8878867924528\\
0.89	14.3134339622642\\
1.085	16.557641509434\\
1.28	18.5959245283019\\
1.475	20.5042452830189\\
1.67	22.2677798742138\\
1.865	24.0469245283019\\
2.06	25.7649528301887\\
2.255	27.4638647798742\\
2.45	29.0274213836478\\
2.645	30.5031320754717\\
2.84	32.0099937106918\\
3.035	33.3624559748428\\
3.23	34.747858490566\\
3.425	36.0538710691824\\
3.62	37.2086566037736\\
3.815	38.3666559748428\\
4.01	39.444672327044\\
4.205	40.4957698113207\\
4.4	41.5030754716981\\
4.595	42.4862974842767\\
4.79	43.3814987421384\\
4.985	44.3035000898473\\
5.18	45.1576441150045\\
5.375	46.0236428571429\\
5.57	46.8496845612459\\
5.765	47.590669499578\\
5.96	48.2769435582238\\
6.155	48.972823100275\\
6.35	49.6257502926843\\
6.545	50.2157648166299\\
6.74	50.8122733153639\\
6.935	51.4292584538103\\
7.13	51.965599154619\\
7.325	52.4935204470582\\
7.52	52.9874803734002\\
7.715	53.4242198377095\\
7.91	53.8228627887835\\
8.105	54.2306371298513\\
8.3	54.6521602196361\\
8.495	55.0240644229368\\
8.69	55.355994871054\\
8.885	55.6404153580274\\
9.08	55.9318756206756\\
9.275	56.2080756663483\\
9.47	56.4555323542938\\
9.665	56.6783938489777\\
9.86	56.887583439875\\
10.055	57.0909033520762\\
10.25	57.2751160436999\\
10.445	57.4468581785884\\
10.64	57.6199176182376\\
10.835	57.7742543960385\\
11.03	57.9169827474007\\
11.225	58.0416201535177\\
11.42	58.1576901560147\\
11.615	58.2653224291551\\
11.81	58.3680018588333\\
12.005	58.4686634493424\\
12.2	58.5649933018887\\
12.395	58.6552333160164\\
12.59	58.7386968229864\\
12.785	58.8126198186607\\
12.98	58.8840606928577\\
13.175	58.9577744350986\\
13.37	59.0218186856233\\
13.565	59.0773809032428\\
13.76	59.130498170168\\
13.955	59.1835123021095\\
14.15	59.2364898652432\\
14.345	59.2864087164923\\
14.54	59.3341481993803\\
14.735	59.3815617251389\\
14.93	59.4199181051088\\
15.125	59.4560159214191\\
15.32	59.4895569415586\\
15.515	59.5249964277626\\
15.71	59.5577324862416\\
15.905	59.5902130769863\\
16.1	59.6194728013958\\
16.295	59.6448185491068\\
16.49	59.6675390290038\\
16.685	59.6871712982413\\
16.88	59.7047447566346\\
17.075	59.7217948783844\\
17.27	59.7387022454594\\
17.465	59.7544940268621\\
17.66	59.7688247606492\\
17.855	59.7821688318303\\
18.05	59.7942977108243\\
18.245	59.8051937849828\\
18.44	59.8151900059397\\
18.635	59.8247025704588\\
18.83	59.834378297494\\
19.025	59.8434339157723\\
19.22	59.8522694428211\\
19.415	59.8611049698698\\
19.61	59.8707518275229\\
19.805	59.8799850086934\\
20	59.8870388989742\\
};
\addlegendentry{Split 250\,km}

\addplot [color=mycolor1, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	3.82\\
0.695	5.19750314465409\\
0.89	6.39214465408805\\
1.085	7.8113427672956\\
1.28	8.88767295597484\\
1.475	9.87067610062893\\
1.67	11.0355849056604\\
1.865	12.0621132075472\\
2.06	13.007251572327\\
2.255	14.1811635220126\\
2.45	15.1981603773585\\
2.645	16.1423867924528\\
2.84	17.340858490566\\
3.035	18.4088616352201\\
3.23	19.3633742138365\\
3.425	20.529465408805\\
3.62	21.6204176100629\\
3.815	22.5163855345912\\
4.01	23.6122754716981\\
4.205	24.6332968553459\\
4.4	25.4836383647799\\
4.595	26.4862088050314\\
4.79	27.5596754716981\\
4.985	28.3913622641509\\
5.18	29.3255710691824\\
5.375	30.3192735849057\\
5.57	31.1377786163522\\
5.765	32.0563194968554\\
5.96	33.0393308176101\\
6.155	33.828813836478\\
6.35	34.7011006289308\\
6.545	35.6817880503145\\
6.74	36.4457232704403\\
6.935	37.2456635220126\\
7.13	38.201499640611\\
7.325	38.9497178796047\\
7.52	39.6989417789757\\
7.715	40.6659106918239\\
7.91	41.5315320754717\\
8.105	42.2741308176101\\
8.3	43.1420503144654\\
8.495	43.9707408805031\\
8.69	44.7162823899371\\
8.885	45.590651572327\\
9.08	46.4107270440252\\
9.275	47.0943953279425\\
9.47	47.8713726864331\\
9.665	48.6511043126685\\
9.86	49.2924420485175\\
10.055	49.9730587601078\\
10.25	50.6766217430368\\
10.445	51.260176460018\\
10.64	51.8701678796047\\
10.835	52.5682055555555\\
11.03	53.1653606918239\\
11.225	53.744856918239\\
11.42	54.3680685534591\\
11.615	54.9458540880503\\
11.81	55.4912402515723\\
12.005	56.0838296795448\\
12.2	56.6156301287811\\
12.395	57.0937133273435\\
12.59	57.5800286313267\\
12.785	58.0285997604073\\
12.98	58.4191123539982\\
13.175	58.7643675501647\\
13.37	59.1054658553187\\
13.565	59.3804724386724\\
13.76	59.5922021576956\\
13.955	59.7678056113698\\
14.15	59.8717183492608\\
14.345	59.9305955525606\\
14.54	59.9694505390836\\
14.735	59.9895299191375\\
14.93	59.9974037735849\\
15.125	60\\
15.32	60\\
15.515	60\\
15.71	60\\
15.905	60\\
16.1	60\\
16.295	60\\
16.49	60\\
16.685	60\\
16.88	60\\
17.075	60\\
17.27	60\\
17.465	60\\
17.66	60\\
17.855	60\\
18.05	60\\
18.245	60\\
18.44	60\\
18.635	60\\
18.83	60\\
19.025	60\\
19.22	60\\
19.415	60\\
19.61	60\\
19.805	60\\
20	60\\
};
\addlegendentry{Full 70\,km}

\addplot [color=mycolor4, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	5.11\\
0.695	6.62414465408805\\
0.89	8.01511320754717\\
1.085	9.77056603773585\\
1.28	11.0925786163522\\
1.475	12.4850314465409\\
1.67	14.2097798742138\\
1.865	15.4645062893082\\
2.06	16.6390754716981\\
2.255	18.0973333333333\\
2.45	19.3921855345912\\
2.645	20.5691006289308\\
2.84	21.9383333333333\\
3.035	23.1155446540881\\
3.23	24.1634012578616\\
3.425	25.3806603773585\\
3.62	26.6465880503145\\
3.815	27.6410522012579\\
4.01	28.6809238993711\\
4.205	29.819465408805\\
4.4	30.8262106918239\\
4.595	31.8136528301887\\
4.79	32.8356132075472\\
4.985	33.7561798742138\\
5.18	34.6844817610063\\
5.375	35.677855345912\\
5.57	36.6128522012579\\
5.765	37.4853285714286\\
5.96	38.4089084456424\\
6.155	39.3081197663971\\
6.35	40.1091549865229\\
6.545	40.9511427672956\\
6.74	41.7852408805032\\
6.935	42.5948119496855\\
7.13	43.4717509433962\\
7.325	44.3385265049416\\
7.52	45.1070524408506\\
7.715	45.8060071578317\\
7.91	46.4937456124588\\
8.105	47.1629750374364\\
8.3	47.7867111410602\\
8.495	48.41716885295\\
8.69	49.0489169212339\\
8.885	49.6655691674154\\
9.08	50.2501657117515\\
9.275	50.8034720609579\\
9.47	51.3486425311586\\
9.665	51.8860405821641\\
9.86	52.3946199921671\\
10.055	52.8633937281796\\
10.25	53.3102905883425\\
10.445	53.7282757512927\\
10.64	54.132565160534\\
10.835	54.5097750854652\\
11.03	54.8635813299186\\
11.225	55.208053457974\\
11.42	55.5256901134534\\
11.615	55.8083477394579\\
11.81	56.0789043230889\\
12.005	56.3402766706676\\
12.2	56.5890513960434\\
12.395	56.8198581424422\\
12.59	57.0463966324326\\
12.785	57.2554141618463\\
12.98	57.4248112863569\\
13.175	57.5732817749543\\
13.37	57.7169603091661\\
13.565	57.8626351263385\\
13.76	57.9991261473941\\
13.955	58.1242664464849\\
14.15	58.2297550755048\\
14.345	58.3356512731716\\
14.54	58.4431765549156\\
14.735	58.5498242032289\\
14.93	58.6546836314326\\
15.125	58.7498497623944\\
15.32	58.8330827949249\\
15.515	58.8996428326858\\
15.71	58.9599962052003\\
15.905	59.0171514851601\\
16.1	59.0717601754432\\
16.295	59.1257326908525\\
16.49	59.1798088272054\\
16.685	59.2293320860754\\
16.88	59.2735440741517\\
17.075	59.3154608045058\\
17.27	59.3579562233942\\
17.465	59.3984717935022\\
17.66	59.4352425237333\\
17.855	59.4709857363747\\
18.05	59.505930989187\\
18.245	59.5409173534539\\
18.44	59.5736524826699\\
18.635	59.6037282486688\\
18.83	59.6292433476079\\
19.025	59.6508792888847\\
19.22	59.6714803228158\\
19.415	59.6903748704187\\
19.61	59.7058256244977\\
19.805	59.7194071463845\\
20	59.7325202023116\\
};
\addlegendentry{Full 250\,km}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	8.09\\
0.695	12.1318152740341\\
0.89	14.8835844725505\\
1.085	17.4629869528794\\
1.28	19.8613453100359\\
1.475	22.0281505742685\\
1.67	24.1559289301825\\
1.865	26.2660334777828\\
2.06	28.1753570890762\\
2.255	29.9925314591038\\
2.45	31.7865999129093\\
2.645	33.5714337864941\\
2.84	35.2771436244159\\
3.035	36.8927347225317\\
3.23	38.3910835528959\\
3.425	39.8219731544455\\
3.62	41.253522135104\\
3.815	42.6159941530265\\
4.01	43.9249051222434\\
4.205	45.193542855472\\
4.4	46.4061413447653\\
4.595	47.5977486612809\\
4.79	48.7365813190535\\
4.985	49.814330915879\\
5.18	50.8242194356542\\
5.375	51.8034515338623\\
5.57	52.7303276565662\\
5.765	53.6207820874102\\
5.96	54.4531634371181\\
6.155	55.2194620616926\\
6.35	55.9466987057578\\
6.545	56.6055469095189\\
6.74	57.2170313990132\\
6.935	57.7733965313694\\
7.13	58.2636584045109\\
7.325	58.68769517851\\
7.52	59.0369994868092\\
7.715	59.3176477906337\\
7.91	59.543851970869\\
8.105	59.7176740709203\\
8.3	59.8303864294553\\
8.495	59.9076369776831\\
8.69	59.9485760019156\\
8.885	59.9750355434223\\
9.08	59.9864259796807\\
9.275	59.9963316400581\\
9.47	60\\
9.665	60\\
9.86	60\\
10.055	60\\
10.25	60\\
10.445	60\\
10.64	60\\
10.835	60\\
11.03	60\\
11.225	60\\
11.42	60\\
11.615	60\\
11.81	60\\
12.005	60\\
12.2	60\\
12.395	60\\
12.59	60\\
12.785	60\\
12.98	60\\
13.175	60\\
13.37	60\\
13.565	60\\
13.76	60\\
13.955	60\\
14.15	60\\
14.345	60\\
14.54	60\\
14.735	60\\
14.93	60\\
15.125	60\\
15.32	60\\
15.515	60\\
15.71	60\\
15.905	60\\
16.1	60\\
16.295	60\\
16.49	60\\
16.685	60\\
16.88	60\\
17.075	60\\
17.27	60\\
17.465	60\\
17.66	60\\
17.855	60\\
18.05	60\\
18.245	60\\
18.44	60\\
18.635	60\\
18.83	60\\
19.025	60\\
19.22	60\\
19.415	60\\
19.61	60\\
19.805	60\\
20	60\\
};
\addlegendentry{Split const 70\,km}
	
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.5	5.18\\
0.695	8.23956048762558\\
0.89	10.3059958602194\\
1.085	12.2323459897559\\
1.28	13.971524806809\\
1.475	15.6720129561127\\
1.67	17.3661588886154\\
1.865	19.011443103191\\
2.06	20.5995275287982\\
2.255	22.1516880721728\\
2.45	23.5790480637678\\
2.645	24.9261460551514\\
2.84	26.2289853824579\\
3.035	27.5001463215149\\
3.23	28.733957374123\\
3.425	29.9296709607401\\
3.62	31.1032651003919\\
3.815	32.2047248301926\\
4.01	33.2875208996021\\
4.205	34.3668754015669\\
4.4	35.4596543442129\\
4.595	36.4972318026896\\
4.79	37.4837744972734\\
4.985	38.4662379902047\\
5.18	39.4018900598167\\
5.375	40.3170991661854\\
5.57	41.1974842584803\\
5.765	42.0772193855549\\
5.96	42.9430425679364\\
6.155	43.7926615514698\\
6.35	44.6130062347575\\
6.545	45.3887503802743\\
6.74	46.1201547836581\\
6.935	46.8195387480198\\
7.13	47.4824047876991\\
7.325	48.1296411456317\\
7.52	48.7654857393427\\
7.715	49.3811480790978\\
7.91	49.970593039736\\
8.105	50.5411111054211\\
8.3	51.0875124307201\\
8.495	51.588506882068\\
8.69	52.0538947449218\\
8.885	52.4900171631415\\
9.08	52.9055782272467\\
9.275	53.2858115854678\\
9.47	53.6469893288272\\
9.665	53.9884866388022\\
9.86	54.3100249275768\\
10.055	54.6011317834566\\
10.25	54.8796569272357\\
10.445	55.131044515874\\
10.64	55.3717392036619\\
10.835	55.6007363152966\\
11.03	55.8214838997853\\
11.225	56.0367992016289\\
11.42	56.241330891525\\
11.615	56.4327395210332\\
11.81	56.6139708212477\\
12.005	56.7833564484928\\
12.2	56.9388360124761\\
12.395	57.0874279624877\\
12.59	57.2313216996418\\
12.785	57.369414807689\\
12.98	57.4991983575533\\
13.175	57.6218177449408\\
13.37	57.7368832991878\\
13.565	57.8389844355924\\
13.76	57.9365441885577\\
13.955	58.0329875557034\\
14.15	58.1223826172853\\
14.345	58.204879120142\\
14.54	58.281360537324\\
14.735	58.3509102549415\\
14.93	58.4143778166346\\
15.125	58.4734936279668\\
15.32	58.5303662116478\\
15.515	58.5844513623897\\
15.71	58.6365714031193\\
15.905	58.6876883521202\\
16.1	58.7366833660266\\
16.295	58.7827057212683\\
16.49	58.8286116602657\\
16.685	58.8742514413799\\
16.88	58.9184517603714\\
17.075	58.9608302357422\\
17.27	59.0015842643626\\
17.465	59.0400700054056\\
17.66	59.0773360998478\\
17.855	59.1137878878418\\
18.05	59.1497551075611\\
18.245	59.1845954574474\\
18.44	59.2189464141142\\
18.635	59.2510397153368\\
18.83	59.2814128134141\\
19.025	59.3102471480988\\
19.22	59.3387296658274\\
19.415	59.3666960298272\\
19.61	59.3937327303258\\
19.805	59.4203606785293\\
20	59.4460261356944\\
};
\addlegendentry{Split cons 250\,km}

\end{axis}
\end{tikzpicture}%

==> computation_time.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.586\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
boxplot/draw direction=y,
ylabel={Computation time [s]},
boxplot={
    %
    % Idea: 
    %  place the 
    %  group 1 at 0.3333 and 0.6666
    %  group 2 at 1.3333 and 1.6666
    %  group 3 at 2.3333 and 2.6666
    %  ...
    % in a formular:
    draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
    %
    % that means the box extend must be at most 0.33333 :
    box extend=0.3,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,10},
x tick label as interval,
xticklabels={%
		{Full},%
    {Split},%
    {Split Cons},%
},
    x tick label style={
        text width=2.5cm,
        align=center
    },
ymode=log,
cycle list={{mycolor1},{mycolor4}},
legend style={at={(0.98,.02)},anchor=south east, legend cell align=left, align=left, draw=white!15!black},
]

			
		\addlegendimage{area legend, mycolor1,fill,fill opacity=0.2}
		\addlegendimage{area legend, mycolor4,fill,fill opacity=0.2}
		\addlegendimage{only marks, mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6}}
		\legend{70\,km, 250\,km, Outlier}

		% non SAPA 75km
    \addplot[
    mycolor1,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=0.222827434539795,
			lower quartile=0.287328243255615,
      median=0.333320975303650,
      upper quartile=0.364412903785706,
      upper whisker=0.458162069320679
    },
    ] coordinates {};

		% non SAPA 250km
    \addplot[
    mycolor4,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=0.317793846130371,
			lower quartile=0.426371693611145,
      median=0.490702390670776,
      upper quartile=0.568528890609741,
      upper whisker=0.739522218704224
    },
		] coordinates {(0, 0.8022)};


		% Unconstrained SAPA 75km
    \addplot[
    mycolor1,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=2.2196,
			lower quartile=2.8185,
      median=2.9977,
      upper quartile=3.3461,
      upper whisker=3.7993
    },
		] coordinates {};
		

		% Unconstrained SAPA 250km
    \addplot[
    mycolor4,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=1.65242433547974,
			lower quartile=1.98087453842163,
      median=2.18629300594330,
      upper quartile=2.36304795742035,
      upper whisker=2.80841588973999
    },
    ] coordinates {(0,3.1453)};


		% constrained SAPA 75km
    \addplot[
    mycolor1,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=5602.79036664963,
			lower quartile=7057.69372022152,
      median=7600.62037706375,
      upper quartile=8166.23728013039,
      upper whisker=9664.73234105110
    },
    ] coordinates {(0, 4732.58608818054) (0, 10534.2305300236)};


		% constrained SAPA 250km
    \addplot[
    mycolor4,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=2599.30126905441,
			lower quartile=4054.77885138989,
      median=4747.28614330292,
      upper quartile=5402.00860619545,
      upper whisker=6811.15834164619
    },
    ] coordinates {(0, 2004.53194618225)};
		


\end{axis}
\end{tikzpicture}

==> concave-majorant-approx.tex <==
%
\pgfdeclarelayer{back}%
\pgfsetlayers{back,main}%
%
\makeatletter%
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}%
\makeatother%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.1880}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.9330}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.1840}%
%
\begin{tikzpicture}[font=\footnotesize]

\draw[thick,->] (0,0) -- (4.5,0) node[pos=0.5, anchor=north] {resource $g_k$};
\draw[thick,->] (0,0) -- (0,3) node[left, pos=0.5, rotate=90, anchor=south] {utility $u_k$};


\node (start) at (0.5,0.2)[circle,fill,inner sep=1.5pt]{};

% First order
\node (c1) at ($(start) + (0.8,0.25)$)[circle,fill, mycolor1,inner sep=1.5pt]{};
\node (c2) at ($(start) + (2.4,0.2)$)[circle,fill, mycolor1,inner sep=1.5pt]{};

% Second order
\node (c11) at ($(c1) + (0.4,0.5)$)[circle,fill, mycolor2,inner sep=1.5pt]{};
\node (c12) at ($(c1) + (0.5,0.4)$)[circle,fill, mycolor2,inner sep=1.5pt]{};
\node (c13) at ($(c1) + (0.8,0.2)$)[circle,fill, mycolor2,inner sep=1.5pt]{};

\node (c21) at ($(c2) + (0,0.7)$)[circle,fill, mycolor2,inner sep=1.5pt]{};
\node (c22) at ($(c2) + (0,1.2)$)[circle,fill, mycolor2,inner sep=1.5pt]{};
\node (c23) at ($(c2) + (0.6,0.2)$)[circle,fill, mycolor2,inner sep=1.5pt]{};

% Third order
\node (c211) at ($(c21) + (0,1.5)$)[circle,fill, mycolor3,inner sep=1.5pt]{};
\node (c211c) at (c211) [thick,circle,fill=none,draw=mycolor1, densely dotted,inner sep=2.5pt]{};
\node (c221) at ($(c22) + (0,0.3)$)[circle,fill, mycolor3,inner sep=1.5pt]{};

% Fourth order
\node (c2111) at ($(c211) + (0.5,0.4)$)[circle,fill, mycolor4,inner sep=1.5pt]{};
\node (c2112) at ($(c211) + (0.6,0.3)$)[circle,fill, mycolor4,inner sep=1.5pt]{};
\node (c2113) at ($(c211) + (0.7,0.2)$)[circle,fill, mycolor4,inner sep=1.5pt]{};
\node (c2211) at ($(c221) + (0.6,0.3)$)[circle,fill, mycolor4,inner sep=1.5pt]{};
\node (c2212) at ($(c221) + (0.45,0.2)$)[circle,fill, mycolor4,inner sep=1.5pt]{};
\node (c2213) at ($(c221) + (0.3,0.1)$)[circle,fill, mycolor4,inner sep=1.5pt]{};


\draw[mycolor1,on layer=back] (start) -- (c1){};
\draw[mycolor1,on layer=back] (start) -- (c2){};


\draw[mycolor2,on layer=back] (c1) -- (c11){};
\draw[mycolor2,on layer=back] (c1) -- (c12){};
\draw[mycolor2,on layer=back] (c1) -- (c13){};

\draw[mycolor2] (c2) -- (c21) node[right, pos=1, anchor=west, black] {1};
\draw[mycolor2] (c2) -- (c22) node[right, pos=1, anchor=west, black] {2};
\draw[mycolor2] (c2) -- (c23) node[right, pos=1, anchor=north west, black] {3};

\draw[mycolor3,on layer=back] (c21) -- (c211) {} ;
\draw[mycolor3,on layer=back] (c22) -- (c221) {} ;

\node[anchor=south west, yshift=1mm] at (c211) {1};
\node[anchor=south west, yshift=1mm] at (c221) {2};


\draw[mycolor4,on layer=back] (c211) -- (c2111){};
\draw[mycolor4,on layer=back] (c211) -- (c2112){};
\draw[mycolor4,on layer=back] (c211) -- (c2113){};
\draw[mycolor4,on layer=back] (c221) -- (c2211){};
\draw[mycolor4,on layer=back] (c221) -- (c2212){};
\draw[mycolor4,on layer=back] (c221) -- (c2213){};

\path[thick,->,mycolor1] (c2) edge [bend left=20] node[left,xshift=1mm] {update} (c211c) ;

\draw[dashed,black,on layer=back] (start) -- (c211c){};

\end{tikzpicture}%

==> function_evaluations_number.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.586\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
boxplot/draw direction=y,
ylabel={Number of evaluations [-]},
boxplot={
    %
    % Idea: 
    %  place the 
    %  group 1 at 0.3333 and 0.6666
    %  group 2 at 1.3333 and 1.6666
    %  group 3 at 2.3333 and 2.6666
    %  ...
    % in a formular:
    draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
    %
    % that means the box extend must be at most 0.33333 :
    box extend=0.3,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,2,...,10},
x tick label as interval,
xticklabels={%
		{Full},%
    {Split},%
    {Split Cons},%
},
    x tick label style={
        text width=2.5cm,
        align=center
    },
ymode=log,
cycle list={{mycolor1},{mycolor4}},
legend style={at={(0.98,.02)},anchor=south east, legend cell align=left, align=left, draw=white!15!black},
]

			
		\addlegendimage{area legend, mycolor1,fill,fill opacity=0.2}
		\addlegendimage{area legend, mycolor4,fill,fill opacity=0.2}
		\addlegendimage{only marks, mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6}}
		\legend{70\,km, 250\,km, Outlier}

		% non SAPA 75km
    \addplot[
    mycolor1,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=290,
			lower quartile=302,
      median=308,
      upper quartile=315,
      upper whisker=334
    },
    ] coordinates {(0, 344)};

		% non SAPA 250km
    \addplot[
    mycolor4,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=374,
			lower quartile=528,
      median=596,
      upper quartile=662,
      upper whisker=789
    },
		] coordinates {};

		% Unconstrained SAPA 75km
    \addplot[
    mycolor1,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=843,
			lower quartile=945,
      median=988,
      upper quartile=1032,
      upper whisker=1134
    },
		] coordinates {(0, 810) (0, 1171)};

		% Unconstrained SAPA 250km
    \addplot[
    mycolor4,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=716,
			lower quartile=831.5,
      median=898.5,
      upper quartile=970.5,
      upper whisker=1112
    },
    ] coordinates {};


		% constrained SAPA 75km
    \addplot[
    mycolor1,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=82478,
			lower quartile=96136,
      median=99561.5,
      upper quartile=105363.5,
      upper whisker=117091
    },
    ] coordinates {(0, 75227) (0, 82187) (0, 119351) (0, 120868)};

		% constrained SAPA 250km
    \addplot[
    mycolor4,fill,fill opacity=0.2,
		mark=*, mark options={solid, black, fill, fill opacity=1, scale=0.6},
    boxplot prepared={
			lower whisker=67434,
			lower quartile=95925.5,
      median=109629.5,
      upper quartile=121680.5,
      upper whisker=142583
    },
    ] coordinates {};
		

\end{axis}
\end{tikzpicture}

==> total_utility.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.586\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Radar time budget $r_{tot}$ [\%]},
ymin=0,
ymax=1.2,
%ylabel style={font=\color{white!15!black}},
ylabel={Total utility $u$ [-]},
%axis background/.style={fill=white},
legend style={at={(0.98,.02)},anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.209781270375348\\
0.695	0.27456582234832\\
0.89	0.329177956127044\\
1.085	0.37780620682046\\
1.28	0.424756655724222\\
1.475	0.467353861918601\\
1.67	0.508092298632401\\
1.865	0.544990778637671\\
2.06	0.579632766331819\\
2.255	0.612289419268662\\
2.45	0.642493072656332\\
2.645	0.672420881951411\\
2.84	0.699672452912103\\
3.035	0.727035840478716\\
3.23	0.751231005536235\\
3.425	0.774352952308331\\
3.62	0.796044873578853\\
3.815	0.81744993824672\\
4.01	0.838313950667496\\
4.205	0.856809628832304\\
4.4	0.874225553536457\\
4.595	0.891064373954004\\
4.79	0.906937535666413\\
4.985	0.92178945000477\\
5.18	0.936095751043182\\
5.375	0.949619209752637\\
5.57	0.962245288409591\\
5.765	0.972854990300676\\
5.96	0.981380975945682\\
6.155	0.98810926586128\\
6.35	0.992564696530407\\
6.545	0.995981587868862\\
6.74	0.997959404907309\\
6.935	0.999257235513141\\
7.13	0.999714356122612\\
7.325	0.999992127742302\\
7.52	1\\
7.715	1\\
7.91	1\\
8.105	1\\
8.3	1\\
8.495	1\\
8.69	1\\
8.885	1\\
9.08	1\\
9.275	1\\
9.47	1\\
9.665	1\\
9.86	1\\
10.055	1\\
10.25	1\\
10.445	1\\
10.64	1\\
10.835	1\\
11.03	1\\
11.225	1\\
11.42	1\\
11.615	1\\
11.81	1\\
12.005	1\\
12.2	1\\
12.395	1\\
12.59	1\\
12.785	1\\
12.98	1\\
13.175	1\\
13.37	1\\
13.565	1\\
13.76	1\\
13.955	1\\
14.15	1\\
14.345	1\\
14.54	1\\
14.735	1\\
14.93	1\\
15.125	1\\
15.32	1\\
15.515	1\\
15.71	1\\
15.905	1\\
16.1	1\\
16.295	1\\
16.49	1\\
16.685	1\\
16.88	1\\
17.075	1\\
17.27	1\\
17.465	1\\
17.66	1\\
17.855	1\\
18.05	1\\
18.245	1\\
18.44	1\\
18.635	1\\
18.83	1\\
19.025	1\\
19.22	1\\
19.415	1\\
19.61	1\\
19.805	1\\
20	1\\
20	1\\
19.805	1\\
19.61	1\\
19.415	1\\
19.22	1\\
19.025	1\\
18.83	1\\
18.635	1\\
18.44	1\\
18.245	1\\
18.05	1\\
17.855	1\\
17.66	1\\
17.465	1\\
17.27	1\\
17.075	1\\
16.88	1\\
16.685	1\\
16.49	1\\
16.295	1\\
16.1	1\\
15.905	1\\
15.71	1\\
15.515	1\\
15.32	1\\
15.125	1\\
14.93	1\\
14.735	1\\
14.54	1\\
14.345	1\\
14.15	1\\
13.955	1\\
13.76	1\\
13.565	1\\
13.37	1\\
13.175	1\\
12.98	1\\
12.785	1\\
12.59	1\\
12.395	1\\
12.2	1\\
12.005	1\\
11.81	1\\
11.615	1\\
11.42	1\\
11.225	1\\
11.03	1\\
10.835	1\\
10.64	1\\
10.445	1\\
10.25	1\\
10.055	1\\
9.86	1\\
9.665	1\\
9.47	1\\
9.275	1\\
9.08	1\\
8.885	1\\
8.69	1\\
8.495	1\\
8.3	1\\
8.105	1\\
7.91	1\\
7.715	1\\
7.52	1\\
7.325	1.00000712251887\\
7.13	1.00024880381034\\
6.935	1.00062997543606\\
6.74	1.0016692572154\\
6.545	1.00300233714109\\
6.35	1.00502889497837\\
6.155	1.00693506430998\\
5.96	1.00927304561402\\
5.765	1.01092624591275\\
5.57	1.0115851345732\\
5.375	1.01076496207027\\
5.18	1.00714220876495\\
4.985	1.00084623157925\\
4.79	0.993007398164363\\
4.595	0.982155512016525\\
4.4	0.969838838345197\\
4.205	0.956649953767379\\
4.01	0.941253079560861\\
3.815	0.92607193872042\\
3.62	0.908472956144132\\
3.425	0.887939496162081\\
3.23	0.865764533239637\\
3.035	0.842549050214406\\
2.84	0.817620101524201\\
2.645	0.791401803943459\\
2.45	0.764149660466136\\
2.255	0.733492199013012\\
2.06	0.700390298704484\\
1.865	0.665524976711212\\
1.67	0.627628537753113\\
1.475	0.588147019011354\\
1.28	0.543967252289908\\
1.085	0.495683465971604\\
0.89	0.438269966388501\\
0.695	0.376828406670859\\
0.5	0.306025433058535\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.0697185227730328\\
0.695	0.106059477866249\\
0.89	0.130739445606354\\
1.085	0.157856950167964\\
1.28	0.183379689694096\\
1.475	0.202826600888668\\
1.67	0.225675167786738\\
1.865	0.248184447336945\\
2.06	0.266123694228538\\
2.255	0.28867829946534\\
2.45	0.307902078141466\\
2.645	0.324496629012856\\
2.84	0.344335804160916\\
3.035	0.364424844656217\\
3.23	0.380175731908438\\
3.425	0.397006401356622\\
3.62	0.41689722134386\\
3.815	0.431581598707416\\
4.01	0.448525524105777\\
4.205	0.466121688182787\\
4.4	0.479709465433462\\
4.595	0.494136142758821\\
4.79	0.511794976558373\\
4.985	0.524467702404734\\
5.18	0.537503902205406\\
5.375	0.554124820013111\\
5.57	0.566373319531228\\
5.765	0.578751048951269\\
5.96	0.593714574327643\\
6.155	0.605406874611312\\
6.35	0.615820465094426\\
6.545	0.63039695989995\\
6.74	0.642203307944468\\
6.935	0.652713464241298\\
7.13	0.666101755272472\\
7.325	0.677678345731122\\
7.52	0.687368859257536\\
7.715	0.69903474106002\\
7.91	0.710940062306474\\
8.105	0.72055355108447\\
8.3	0.731465543426095\\
8.495	0.742849016355174\\
8.69	0.751812865434163\\
8.885	0.761703732017365\\
9.08	0.773161892225345\\
9.275	0.78184042527368\\
9.47	0.791213512204434\\
9.665	0.801765073329774\\
9.86	0.810082672802163\\
10.055	0.818489978917113\\
10.25	0.828656146293819\\
10.445	0.836953513126033\\
10.64	0.844851155642887\\
10.835	0.854305402991068\\
11.03	0.862407436955352\\
11.225	0.869502929815747\\
11.42	0.877887080605755\\
11.615	0.886019946499353\\
11.81	0.892928646580503\\
12.005	0.900695847950255\\
12.2	0.90827349499639\\
12.395	0.914708760460248\\
12.59	0.921675180939051\\
12.785	0.929038848060425\\
12.98	0.935262359743027\\
13.175	0.941309641592231\\
13.37	0.948716326541244\\
13.565	0.95487925916025\\
13.76	0.960559931735268\\
13.955	0.966719584143394\\
14.15	0.972193049982758\\
14.345	0.976856897957278\\
14.54	0.981550678635679\\
14.735	0.985985068423545\\
14.93	0.989195157618899\\
15.125	0.991856648012596\\
15.32	0.99481078024408\\
15.515	0.996350783596609\\
15.71	0.997547900602625\\
15.905	0.998697111242045\\
16.1	0.999310856346634\\
16.295	0.999628090957727\\
16.49	0.999828149124909\\
16.685	0.99996667154911\\
16.88	1\\
17.075	1\\
17.27	1\\
17.465	1\\
17.66	1\\
17.855	1\\
18.05	1\\
18.245	1\\
18.44	1\\
18.635	1\\
18.83	1\\
19.025	1\\
19.22	1\\
19.415	1\\
19.61	1\\
19.805	1\\
20	1\\
20	1\\
19.805	1\\
19.61	1\\
19.415	1\\
19.22	1\\
19.025	1\\
18.83	1\\
18.635	1\\
18.44	1\\
18.245	1\\
18.05	1\\
17.855	1\\
17.66	1\\
17.465	1\\
17.27	1\\
17.075	1\\
16.88	1\\
16.685	1.00003015431271\\
16.49	1.0001551081449\\
16.295	1.0003264158748\\
16.1	1.00056592288183\\
15.905	1.00099383873894\\
15.71	1.001742198892\\
15.515	1.00240679641343\\
15.32	1.00312920726989\\
15.125	1.00421621995804\\
14.93	1.00500295431433\\
14.735	1.00581038305278\\
14.54	1.00636431373422\\
14.345	1.00668068836469\\
14.15	1.00658391217114\\
13.955	1.0064096036002\\
13.76	1.00484498032456\\
13.565	1.00322361606348\\
13.37	1.00128375392362\\
13.175	0.998914951139592\\
12.98	0.995136193561638\\
12.785	0.991567231682314\\
12.59	0.987566951223467\\
12.395	0.982431215393182\\
12.2	0.977880895876483\\
12.005	0.973055450685544\\
11.81	0.9667654607561\\
11.615	0.961363747898823\\
11.42	0.956012823248954\\
11.225	0.949416316472008\\
11.03	0.942817158545604\\
10.835	0.936923952762672\\
10.64	0.929501176987507\\
10.445	0.922120139606992\\
10.25	0.915862786510879\\
10.055	0.908612366617225\\
9.86	0.899517066982495\\
9.665	0.892217163039922\\
9.47	0.884033020370651\\
9.275	0.874542185663595\\
9.08	0.866592780970067\\
8.885	0.858701179339266\\
8.69	0.847764578149161\\
8.495	0.8390180303019\\
8.3	0.830301970118397\\
8.105	0.81878168229914\\
7.91	0.809572714508342\\
7.715	0.800845320083242\\
7.52	0.78835717562598\\
7.325	0.77799419473329\\
7.13	0.768898680938438\\
6.935	0.756114277386002\\
6.74	0.744512293745015\\
6.545	0.734427538297587\\
6.35	0.721828260342574\\
6.155	0.708435516056066\\
5.96	0.697664020745396\\
5.765	0.684317339888322\\
5.57	0.670019745489622\\
5.375	0.65848588124834\\
5.18	0.645256507385928\\
4.985	0.629672687830231\\
4.79	0.617335875685969\\
4.595	0.603198327730703\\
4.4	0.586299073230076\\
4.205	0.572898492903694\\
4.01	0.55809809701646\\
3.815	0.539466268514434\\
3.62	0.525192810768659\\
3.425	0.509078546473707\\
3.23	0.488205048806048\\
3.035	0.472313542045178\\
2.84	0.455725513643504\\
2.645	0.431633053404923\\
2.45	0.413168235578001\\
2.255	0.39213998479674\\
2.06	0.366390183783757\\
1.865	0.345729840700218\\
1.67	0.322791564745822\\
1.475	0.292425864105735\\
1.28	0.266892358747178\\
1.085	0.240315585179396\\
0.89	0.199974033256067\\
0.695	0.167449792061073\\
0.5	0.130386386151509\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.0700929681412693\\
0.695	0.176976736672508\\
0.89	0.232950364852395\\
1.085	0.275680547147924\\
1.28	0.317026677176148\\
1.475	0.354059483662507\\
1.67	0.387997673907506\\
1.865	0.419186046278719\\
2.06	0.448664122104114\\
2.255	0.476158293410793\\
2.45	0.503020149397232\\
2.645	0.527691325559363\\
2.84	0.551672183053819\\
3.035	0.57641342680959\\
3.23	0.59969912168208\\
3.425	0.62197477272293\\
3.62	0.642901008892968\\
3.815	0.663418172714987\\
4.01	0.683700890240736\\
4.205	0.703296319051103\\
4.4	0.722198481123717\\
4.595	0.740645001427945\\
4.79	0.758354374778366\\
4.985	0.775296156311131\\
5.18	0.791026686174847\\
5.375	0.806161155378728\\
5.57	0.820830294621034\\
5.765	0.835179520993706\\
5.96	0.848881589323488\\
6.155	0.861982161760896\\
6.35	0.874567513023449\\
6.545	0.886715081423375\\
6.74	0.898691135294497\\
6.935	0.910188824385685\\
7.13	0.921432248271665\\
7.325	0.932193638554688\\
7.52	0.94244819693632\\
7.715	0.952253901758696\\
7.91	0.961366011768335\\
8.105	0.969396290980728\\
8.3	0.976022427400374\\
8.495	0.981933285712642\\
8.69	0.986622585402258\\
8.885	0.99057432740299\\
9.08	0.993694246142142\\
9.275	0.996243519933512\\
9.47	0.997909855064152\\
9.665	0.998642002249862\\
9.86	0.999144768399609\\
10.055	0.999510030343795\\
10.25	0.999822897768216\\
10.445	1\\
10.64	1\\
10.835	1\\
11.03	1\\
11.225	1\\
11.42	1\\
11.615	1\\
11.81	1\\
12.005	1\\
12.2	1\\
12.395	1\\
12.59	1\\
12.785	1\\
12.98	1\\
13.175	1\\
13.37	1\\
13.565	1\\
13.76	1\\
13.955	1\\
14.15	1\\
14.345	1\\
14.54	1\\
14.735	1\\
14.93	1\\
15.125	1\\
15.32	1\\
15.515	1\\
15.71	1\\
15.905	1\\
16.1	1\\
16.295	1\\
16.49	1\\
16.685	1\\
16.88	1\\
17.075	1\\
17.27	1\\
17.465	1\\
17.66	1\\
17.855	1\\
18.05	1\\
18.245	1\\
18.44	1\\
18.635	1\\
18.83	1\\
19.025	1\\
19.22	1\\
19.415	1\\
19.61	1\\
19.805	1\\
20	1\\
20	1\\
19.805	1\\
19.61	1\\
19.415	1\\
19.22	1\\
19.025	1\\
18.83	1\\
18.635	1\\
18.44	1\\
18.245	1\\
18.05	1\\
17.855	1\\
17.66	1\\
17.465	1\\
17.27	1\\
17.075	1\\
16.88	1\\
16.685	1\\
16.49	1\\
16.295	1\\
16.1	1\\
15.905	1\\
15.71	1\\
15.515	1\\
15.32	1\\
15.125	1\\
14.93	1\\
14.735	1\\
14.54	1\\
14.345	1\\
14.15	1\\
13.955	1\\
13.76	1\\
13.565	1\\
13.37	1\\
13.175	1\\
12.98	1\\
12.785	1\\
12.59	1\\
12.395	1\\
12.2	1\\
12.005	1\\
11.81	1\\
11.615	1\\
11.42	1\\
11.225	1\\
11.03	1\\
10.835	1\\
10.64	1\\
10.445	1\\
10.25	1.00015696628634\\
10.055	1.00043277229156\\
9.86	1.00074151085569\\
9.665	1.00115300605016\\
9.47	1.00170285554874\\
9.275	1.00295181143699\\
9.08	1.0047698500445\\
8.885	1.00669435582906\\
8.69	1.00879699481878\\
8.495	1.01079959536829\\
8.3	1.0127125790472\\
8.105	1.01424363510938\\
7.91	1.01518322126065\\
7.715	1.01545365963029\\
7.52	1.01464468748403\\
7.325	1.01255413381\\
7.13	1.00958084962383\\
6.935	1.005926295683\\
6.74	1.00047021276033\\
6.545	0.993929309093858\\
6.35	0.986091534235701\\
6.155	0.977467876610598\\
5.96	0.968034232388364\\
5.765	0.95725467687443\\
5.57	0.945595464723423\\
5.375	0.932973325714937\\
5.18	0.919509047502813\\
4.985	0.90567598032949\\
4.79	0.891293633522112\\
4.595	0.87634618739917\\
4.4	0.860364746132946\\
4.205	0.843552374042931\\
4.01	0.825397113241585\\
3.815	0.806773169779304\\
3.62	0.78712325118583\\
3.425	0.76508051264023\\
3.23	0.742935963111761\\
3.035	0.720335519680426\\
2.84	0.696811053288955\\
2.645	0.670146323815068\\
2.45	0.642195195022528\\
2.255	0.613519734023236\\
2.06	0.582831323193794\\
1.865	0.551329494207458\\
1.67	0.515299295136181\\
1.475	0.477984102906718\\
1.28	0.440813388729262\\
1.085	0.397992572602415\\
0.89	0.346346991854296\\
0.695	0.302065731896507\\
0.5	0.253059136158768\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.13688655744336\\
0.695	0.180151083637603\\
0.89	0.21897050571632\\
1.085	0.252435142379943\\
1.28	0.283586009894895\\
1.475	0.313258483599742\\
1.67	0.342389815398239\\
1.865	0.368083482186542\\
2.06	0.391948655480774\\
2.255	0.417007208804191\\
2.45	0.439066075150296\\
2.645	0.459175081458693\\
2.84	0.478979570692141\\
3.035	0.498223519936043\\
3.23	0.515756736749963\\
3.425	0.532802869154152\\
3.62	0.549164871022506\\
3.815	0.565322723609244\\
4.01	0.579378044689642\\
4.205	0.594354130012763\\
4.4	0.607859139013351\\
4.595	0.621890631046628\\
4.79	0.634536849768018\\
4.985	0.646734854537423\\
5.18	0.658830475800507\\
5.375	0.669460596461701\\
5.57	0.68034161089425\\
5.765	0.691535138987563\\
5.96	0.701608500929336\\
6.155	0.711808192860639\\
6.35	0.721362559891457\\
6.545	0.730599406466785\\
6.74	0.739011357966782\\
6.935	0.747034083001533\\
7.13	0.754640786643638\\
7.325	0.761873389570421\\
7.52	0.769418775317474\\
7.715	0.776788928250161\\
7.91	0.78332145374603\\
8.105	0.78999256003325\\
8.3	0.796188176205782\\
8.495	0.802318256837935\\
8.69	0.808295346050808\\
8.885	0.814015954196581\\
9.08	0.819429851632654\\
9.275	0.825028737259804\\
9.47	0.830249166659016\\
9.665	0.834976304838326\\
9.86	0.839982000013388\\
10.055	0.844647222935995\\
10.25	0.84894583228847\\
10.445	0.853307134056869\\
10.64	0.85757485278187\\
10.835	0.861630590566437\\
11.03	0.865585614861535\\
11.225	0.869354102372029\\
11.42	0.872855334235455\\
11.615	0.876397494292764\\
11.81	0.879758690596091\\
12.005	0.883190317201575\\
12.2	0.886364804519585\\
12.395	0.889467876861177\\
12.59	0.892425483940728\\
12.785	0.895296354096557\\
12.98	0.898004335668025\\
13.175	0.900763283966529\\
13.37	0.903436516265476\\
13.565	0.906007154740643\\
13.76	0.908508301404533\\
13.955	0.910918748831508\\
14.15	0.913308412320831\\
14.345	0.915561737829362\\
14.54	0.917819640112423\\
14.735	0.92016492978725\\
14.93	0.922274116499288\\
15.125	0.924368646857663\\
15.32	0.926347221981439\\
15.515	0.928296403268142\\
15.71	0.930232641369455\\
15.905	0.932108703668391\\
16.1	0.933918829873956\\
16.295	0.935673712771198\\
16.49	0.937385026121705\\
16.685	0.939025193157512\\
16.88	0.940706056216667\\
17.075	0.942249827187549\\
17.27	0.943814611706331\\
17.465	0.945389946581305\\
17.66	0.946863131411114\\
17.855	0.948282964402311\\
18.05	0.949633148347508\\
18.245	0.950924030723181\\
18.44	0.952198754184397\\
18.635	0.953510888407243\\
18.83	0.954745365798824\\
19.025	0.955936237659295\\
19.22	0.957089857461031\\
19.415	0.95822321909743\\
19.61	0.95930493143321\\
19.805	0.960352848539126\\
20	0.9614181368076\\
20	1.01392956916087\\
19.805	1.01405798316267\\
19.61	1.01417859603831\\
19.415	1.01429020554402\\
19.22	1.01440368411771\\
19.025	1.01448718519879\\
18.83	1.01457016369834\\
18.635	1.01466853832279\\
18.44	1.01477953485787\\
18.245	1.01481471944033\\
18.05	1.01483398821721\\
17.855	1.01488473329218\\
17.66	1.01494033885184\\
17.465	1.01495207120926\\
17.27	1.01500626392628\\
17.075	1.01499083691319\\
16.88	1.01494669087098\\
16.685	1.01485629776708\\
16.49	1.01480967663851\\
16.295	1.01466658489288\\
16.1	1.01444820069252\\
15.905	1.01427055931035\\
15.71	1.01406943811132\\
15.515	1.01383209818568\\
15.32	1.01353896658191\\
15.125	1.01319005528446\\
14.93	1.01283578669566\\
14.735	1.01244092791136\\
14.54	1.01207556532709\\
14.345	1.01156141008732\\
14.15	1.01099165435109\\
13.955	1.01043229345069\\
13.76	1.00981374935361\\
13.565	1.0090606978631\\
13.37	1.00831420339391\\
13.175	1.00750773932577\\
12.98	1.00662560368964\\
12.785	1.00556559755036\\
12.59	1.00449346547244\\
12.395	1.00325821590819\\
12.2	1.00207140024975\\
12.005	1.00072627507608\\
11.81	0.999367722110541\\
11.615	0.99782266555572\\
11.42	0.996187675058725\\
11.225	0.994381347368439\\
11.03	0.992463174344757\\
10.835	0.990497976863065\\
10.64	0.988413471315539\\
10.445	0.986116513918627\\
10.25	0.983606856426027\\
10.055	0.980890036076681\\
9.86	0.977868913466969\\
9.665	0.974821308262947\\
9.47	0.971439892933904\\
9.275	0.967748078953919\\
9.08	0.964103665683218\\
8.885	0.959886446612827\\
8.69	0.955398691652405\\
8.495	0.950752581363501\\
8.3	0.94565155988848\\
8.105	0.940433599708228\\
7.91	0.93478741637398\\
7.715	0.929004636079613\\
7.52	0.92293529919829\\
7.325	0.916195633670917\\
7.13	0.908603630478587\\
6.935	0.901202923973119\\
6.74	0.893373565416456\\
6.545	0.88506723452707\\
6.35	0.877162226599896\\
6.155	0.867982454422253\\
5.96	0.858949549433624\\
5.765	0.849117709748788\\
5.57	0.839877696179987\\
5.375	0.828374263699086\\
5.18	0.816471834651993\\
4.985	0.804974132874469\\
4.79	0.792517213671607\\
4.595	0.779652741729585\\
4.4	0.766264944658976\\
4.205	0.752354653405528\\
4.01	0.73784348766913\\
3.815	0.72136119450361\\
3.62	0.706064122554964\\
3.425	0.689216744533358\\
3.23	0.670789437097848\\
3.035	0.651473117728268\\
2.84	0.632996127344199\\
2.645	0.611709821066056\\
2.45	0.588620106591677\\
2.255	0.56495721797255\\
2.06	0.539653492112231\\
1.865	0.510909621800552\\
1.67	0.481563993054037\\
1.475	0.450407376949857\\
1.28	0.415449214682482\\
1.085	0.378961191017846\\
0.89	0.335602411122973\\
0.695	0.292855755472636\\
0.5	0.237207517226439\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.084454394357154\\
0.695	0.119964768428026\\
0.89	0.14700361938929\\
1.085	0.180808209246481\\
1.28	0.205292138869443\\
1.475	0.227136103024164\\
1.67	0.25307726509873\\
1.865	0.274623104582327\\
2.06	0.291649154340201\\
2.255	0.311896723956419\\
2.45	0.332908509394181\\
2.645	0.349572939842057\\
2.84	0.367904143152839\\
3.035	0.387452330355957\\
3.23	0.40231630613424\\
3.425	0.417567554652356\\
3.62	0.436271250096159\\
3.815	0.450168637769801\\
4.01	0.463377032251072\\
4.205	0.479170623992423\\
4.4	0.493270478639065\\
4.595	0.505604809656846\\
4.79	0.519007164474685\\
4.985	0.532742935051576\\
5.18	0.544308793637057\\
5.375	0.556567853336497\\
5.57	0.569505733352778\\
5.765	0.580958364766089\\
5.96	0.591843812265141\\
6.155	0.603474652804187\\
6.35	0.61434965761487\\
6.545	0.624697898180803\\
6.74	0.635427572938788\\
6.935	0.645261102822193\\
7.13	0.654436858912871\\
7.325	0.664127266501627\\
7.52	0.673778302427697\\
7.715	0.681971655220394\\
7.91	0.690598619962415\\
8.105	0.698892970587808\\
8.3	0.707261737505387\\
8.495	0.715312733470467\\
8.69	0.722987479745263\\
8.885	0.730264619868022\\
9.08	0.737589687409316\\
9.275	0.744819334882352\\
9.47	0.751448528179752\\
9.665	0.758267181162221\\
9.86	0.765029280175985\\
10.055	0.771656820391951\\
10.25	0.778146744299764\\
10.445	0.784214048940787\\
10.64	0.790300574607799\\
10.835	0.79610809667162\\
11.03	0.801869305365885\\
11.225	0.807606778844686\\
11.42	0.813207844899646\\
11.615	0.818514597217868\\
11.81	0.823835823041295\\
12.005	0.829050233672967\\
12.2	0.834067887708701\\
12.395	0.838654464794552\\
12.59	0.843259356257969\\
12.785	0.847501014376709\\
12.98	0.851905531570294\\
13.175	0.855958877777199\\
13.37	0.860027284495019\\
13.565	0.863953542076318\\
13.76	0.86759755866643\\
13.955	0.87113780401085\\
14.15	0.87457110313332\\
14.345	0.87793173775535\\
14.54	0.881237987997145\\
14.735	0.88451963498635\\
14.93	0.887563667102433\\
15.125	0.890601949528186\\
15.32	0.893464152257691\\
15.515	0.896241631915617\\
15.71	0.898999770759424\\
15.905	0.901655109987868\\
16.1	0.904173091126373\\
16.295	0.90666087164021\\
16.49	0.909176380897858\\
16.685	0.911558207005028\\
16.88	0.913934221958016\\
17.075	0.916149432319773\\
17.27	0.918400446633109\\
17.465	0.920576741470083\\
17.66	0.922727390275984\\
17.855	0.924823516443585\\
18.05	0.926758138467429\\
18.245	0.928685807748822\\
18.44	0.930559581721993\\
18.635	0.932395779937661\\
18.83	0.93416472475135\\
19.025	0.935918676229629\\
19.22	0.937643762557642\\
19.415	0.939295639858102\\
19.61	0.940909603314809\\
19.805	0.942518146524007\\
20	0.944102045943851\\
20	1.01429576445225\\
19.805	1.01429602450014\\
19.61	1.01422669686851\\
19.415	1.01416453681709\\
19.22	1.01402486939145\\
19.025	1.01391595363846\\
18.83	1.01374584546636\\
18.635	1.0135352888995\\
18.44	1.01330563956527\\
18.245	1.01301863445057\\
18.05	1.01273318665234\\
17.855	1.01239761505809\\
17.66	1.01203213187616\\
17.465	1.01164011982\\
17.27	1.01124378321294\\
17.075	1.01075276456776\\
16.88	1.0101112155896\\
16.685	1.00952095677817\\
16.49	1.00879987297386\\
16.295	1.00810374941403\\
16.1	1.00729225381871\\
15.905	1.00635959660415\\
15.71	1.00540355024915\\
15.515	1.0044001451705\\
15.32	1.0032050474446\\
15.125	1.002029779491\\
14.93	1.00075221368652\\
14.735	0.999303211561286\\
14.54	0.997845681126578\\
14.345	0.996247563615104\\
14.15	0.994502118286474\\
13.955	0.992651002191483\\
13.76	0.990646750851031\\
13.565	0.988522822230638\\
13.37	0.986350728899635\\
13.175	0.983942445283752\\
12.98	0.981456693397614\\
12.785	0.978908758808251\\
12.59	0.97577872621756\\
12.395	0.972853374597483\\
12.2	0.969604410933738\\
12.005	0.966247771060777\\
11.81	0.962920146984515\\
11.615	0.959179532309242\\
11.42	0.955138751032031\\
11.225	0.951060180877533\\
11.03	0.946763966887193\\
10.835	0.942071148027522\\
10.64	0.936795261453816\\
10.445	0.931754416834484\\
10.25	0.926425388241175\\
10.055	0.921015752236086\\
9.86	0.914666328944362\\
9.665	0.908436120985813\\
9.47	0.901886873458811\\
9.275	0.894526974435336\\
9.08	0.887564696076461\\
8.885	0.880393934838031\\
8.69	0.872291294380524\\
8.495	0.864180532502434\\
8.3	0.856130977051412\\
8.105	0.848036070034577\\
7.91	0.838888212271316\\
7.715	0.829545327454173\\
7.52	0.820354533439825\\
7.325	0.810761232611216\\
7.13	0.800850999392225\\
6.935	0.790332499958047\\
6.74	0.780291140498414\\
6.545	0.768915056592471\\
6.35	0.757460610231374\\
6.155	0.746728751986835\\
5.96	0.735201664922719\\
5.765	0.721868763775806\\
5.57	0.71027971433584\\
5.375	0.698353042661298\\
5.18	0.684083082622849\\
4.985	0.670139411118734\\
4.79	0.658148350852854\\
4.595	0.642242983455561\\
4.4	0.62662134200882\\
4.205	0.613312520111588\\
4.01	0.596654991306031\\
3.815	0.578695245406161\\
3.62	0.564185995631857\\
3.425	0.547762513735808\\
3.23	0.526555707354357\\
3.035	0.510063098812793\\
2.84	0.493071843363181\\
2.645	0.469262354098658\\
2.45	0.449985017774763\\
2.255	0.42983850608923\\
2.06	0.402727578604767\\
1.865	0.378952587169423\\
1.67	0.35571715692701\\
1.475	0.321855255160216\\
1.28	0.293736758489044\\
1.085	0.265412219209347\\
0.89	0.22237289623321\\
0.695	0.189979544007183\\
0.5	0.156583771460617\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.0291582537942527\\
0.695	0.11272803622071\\
0.89	0.154713702234386\\
1.085	0.189086464385887\\
1.28	0.220095849985943\\
1.475	0.247952240358329\\
1.67	0.273341525910628\\
1.865	0.298276572121619\\
2.06	0.321546976806155\\
2.255	0.343665305947655\\
2.45	0.365055934608555\\
2.645	0.385470390164492\\
2.84	0.404592530161348\\
3.035	0.423660030429113\\
3.23	0.441474092502248\\
3.425	0.458576616845317\\
3.62	0.475549233113515\\
3.815	0.492304042956174\\
4.01	0.508612239284085\\
4.205	0.524497220114538\\
4.4	0.539691117742927\\
4.595	0.554205016651143\\
4.79	0.568448050428219\\
4.985	0.582159062511316\\
5.18	0.595634197039617\\
5.375	0.608405889604318\\
5.57	0.620728139346546\\
5.765	0.63293942079738\\
5.96	0.644396344316908\\
6.155	0.655598572929689\\
6.35	0.666015871052376\\
6.545	0.676454175577658\\
6.74	0.686436696599934\\
6.935	0.695641018807246\\
7.13	0.704494307918566\\
7.325	0.713182338102011\\
7.52	0.721596830075281\\
7.715	0.729993717263726\\
7.91	0.738043015642979\\
8.105	0.745909364150701\\
8.3	0.753598368686746\\
8.495	0.761085652176141\\
8.69	0.768033221202454\\
8.885	0.774821289232307\\
9.08	0.781397951793243\\
9.275	0.787572053876718\\
9.47	0.793506787534692\\
9.665	0.799340376478924\\
9.86	0.805180780707283\\
10.055	0.810674240752481\\
10.25	0.816018919239673\\
10.445	0.821184481166974\\
10.64	0.826359479686868\\
10.835	0.831406179398877\\
11.03	0.836265117281884\\
11.225	0.841012878387415\\
11.42	0.845556392690734\\
11.615	0.849924561741244\\
11.81	0.854185026021641\\
12.005	0.858371994727381\\
12.2	0.862501636424903\\
12.395	0.866499503945121\\
12.59	0.87028207317814\\
12.785	0.873927013741537\\
12.98	0.877252900638725\\
13.175	0.880599003345981\\
13.37	0.883786597890227\\
13.565	0.886851886290361\\
13.76	0.889669033815385\\
13.955	0.892456787834587\\
14.15	0.895115544683374\\
14.345	0.897791526972702\\
14.54	0.900302759899404\\
14.735	0.90264545561045\\
14.93	0.904925840464997\\
15.125	0.907142778130291\\
15.32	0.909293754682173\\
15.515	0.911389829434442\\
15.71	0.913478858793437\\
15.905	0.915499980941381\\
16.1	0.917485611072956\\
16.295	0.919482258069763\\
16.49	0.921425817862745\\
16.685	0.923306617723346\\
16.88	0.925159738242986\\
17.075	0.926972564305857\\
17.27	0.928738164256256\\
17.465	0.930453593995017\\
17.66	0.932160737835232\\
17.855	0.933853897262227\\
18.05	0.935529219130689\\
18.245	0.937167704780584\\
18.44	0.938777652196686\\
18.635	0.940339816120982\\
18.83	0.941818393225093\\
19.025	0.943263372018883\\
19.22	0.94466752220001\\
19.415	0.946030987435359\\
19.61	0.94739257083455\\
19.805	0.948712798402446\\
20	0.950038370461396\\
20	1.0159810699326\\
19.805	1.01602621300066\\
19.61	1.01605002674591\\
19.415	1.01607588174848\\
19.22	1.01608487349281\\
19.025	1.01608826992834\\
18.83	1.0160612394653\\
18.635	1.01600976724422\\
18.44	1.01597365465122\\
18.245	1.01593622239643\\
18.05	1.0158677518832\\
17.855	1.01577651331714\\
17.66	1.01566594086633\\
17.465	1.01549479248148\\
17.27	1.01527625839931\\
17.075	1.01504995529818\\
16.88	1.01474713320633\\
16.685	1.01441689158045\\
16.49	1.01403514710343\\
16.295	1.01363028603884\\
16.1	1.01320267876072\\
15.905	1.01273493528194\\
15.71	1.01221766058258\\
15.515	1.01167732703582\\
15.32	1.01102154956307\\
15.125	1.01028066466323\\
14.93	1.00946647223481\\
14.735	1.00852049964913\\
14.54	1.00747563537096\\
14.345	1.00640710299005\\
14.15	1.00532837386693\\
13.955	1.00417914897835\\
13.76	1.00294182659564\\
13.565	1.00156777780647\\
13.37	1.00022904422677\\
13.175	0.998787367173258\\
12.98	0.99719787263946\\
12.785	0.995369822533456\\
12.59	0.993527446730739\\
12.395	0.991630729713215\\
12.2	0.989746914736579\\
12.005	0.987679670100639\\
11.81	0.985373783641592\\
11.615	0.982846567135659\\
11.42	0.980034555467285\\
11.225	0.976964504301503\\
11.03	0.973888534549051\\
10.835	0.970584498786145\\
10.64	0.967121573832733\\
10.445	0.963535052795507\\
10.25	0.959588510036367\\
10.055	0.955250301899906\\
9.86	0.950613163088557\\
9.665	0.945799564108472\\
9.47	0.940539311431753\\
9.275	0.934980058833654\\
9.08	0.929141310785038\\
8.885	0.923019220448912\\
8.69	0.916661571763015\\
8.495	0.909934745549501\\
8.3	0.903090327492801\\
8.105	0.895729403860065\\
7.91	0.887971903537253\\
7.715	0.879951264153772\\
7.52	0.872012112653318\\
7.325	0.863428696761567\\
7.13	0.8544663505797\\
6.935	0.844992814507411\\
6.74	0.835112445545931\\
6.545	0.825198086432773\\
6.35	0.814791024412189\\
6.155	0.803441099856513\\
5.96	0.792281256763537\\
5.765	0.780779882688064\\
5.57	0.769004445153797\\
5.375	0.757032278706126\\
5.18	0.744826399179169\\
4.985	0.732323108152439\\
4.79	0.718800694704802\\
4.595	0.705235308744056\\
4.4	0.690905401296684\\
4.205	0.676208450583725\\
4.01	0.661200254565672\\
3.815	0.645770788684777\\
3.62	0.630005911462848\\
3.425	0.611542026969094\\
3.23	0.592724582877777\\
3.035	0.573006024838345\\
2.84	0.552173015941446\\
2.645	0.530336387701566\\
2.45	0.508158999513785\\
2.255	0.484890921719291\\
2.06	0.459744444829305\\
1.865	0.433894400021977\\
1.67	0.406129835627008\\
1.475	0.373800002387787\\
1.28	0.342859390130827\\
1.085	0.30963968104846\\
0.89	0.269414092677275\\
0.695	0.231474409447319\\
0.5	0.197773277004498\\
}--cycle;
%\addlegendentry{data2}


\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.257903351716941\\
0.695	0.325697114509589\\
0.89	0.383723961257773\\
1.085	0.436744836396032\\
1.28	0.484361954007065\\
1.475	0.527750440464977\\
1.67	0.567860418192757\\
1.865	0.605257877674442\\
2.06	0.640011532518152\\
2.255	0.672890809140837\\
2.45	0.703321366561234\\
2.645	0.731911342947435\\
2.84	0.758646277218152\\
3.035	0.784792445346561\\
3.23	0.808497769387936\\
3.425	0.831146224235206\\
3.62	0.852258914861492\\
3.815	0.87176093848357\\
4.01	0.889783515114178\\
4.205	0.906729791299841\\
4.4	0.922032195940827\\
4.595	0.936609942985265\\
4.79	0.949972466915388\\
4.985	0.961317840792011\\
5.18	0.971618979904065\\
5.375	0.980192085911455\\
5.57	0.986915211491396\\
5.765	0.991890618106714\\
5.96	0.995327010779851\\
6.155	0.99752216508563\\
6.35	0.998796795754387\\
6.545	0.999491962504975\\
6.74	0.999814331061354\\
6.935	0.999943605474602\\
7.13	0.999981579966473\\
7.325	0.999999625130586\\
7.52	1\\
7.715	1\\
7.91	1\\
8.105	1\\
8.3	1\\
8.495	1\\
8.69	1\\
8.885	1\\
9.08	1\\
9.275	1\\
9.47	1\\
9.665	1\\
9.86	1\\
10.055	1\\
10.25	1\\
10.445	1\\
10.64	1\\
10.835	1\\
11.03	1\\
11.225	1\\
11.42	1\\
11.615	1\\
11.81	1\\
12.005	1\\
12.2	1\\
12.395	1\\
12.59	1\\
12.785	1\\
12.98	1\\
13.175	1\\
13.37	1\\
13.565	1\\
13.76	1\\
13.955	1\\
14.15	1\\
14.345	1\\
14.54	1\\
14.735	1\\
14.93	1\\
15.125	1\\
15.32	1\\
15.515	1\\
15.71	1\\
15.905	1\\
16.1	1\\
16.295	1\\
16.49	1\\
16.685	1\\
16.88	1\\
17.075	1\\
17.27	1\\
17.465	1\\
17.66	1\\
17.855	1\\
18.05	1\\
18.245	1\\
18.44	1\\
18.635	1\\
18.83	1\\
19.025	1\\
19.22	1\\
19.415	1\\
19.61	1\\
19.805	1\\
20	1\\
};
\addlegendentry{Split 70\,km}


\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.187047037334899\\
0.695	0.236503419555119\\
0.89	0.277286458419647\\
1.085	0.315698166698894\\
1.28	0.349517612288689\\
1.475	0.381832930274799\\
1.67	0.411976904226138\\
1.865	0.439496551993547\\
2.06	0.465801073796502\\
2.255	0.490982213388371\\
2.45	0.513843090870986\\
2.645	0.535442451262374\\
2.84	0.55598784901817\\
3.035	0.574848318832155\\
3.23	0.593273086923906\\
3.425	0.611009806843755\\
3.62	0.627614496788735\\
3.815	0.643341959056427\\
4.01	0.658610766179386\\
4.205	0.673354391709145\\
4.4	0.687062041836163\\
4.595	0.700771686388106\\
4.79	0.713527031719813\\
4.985	0.725854493705946\\
5.18	0.73765115522625\\
5.375	0.748917430080393\\
5.57	0.760109653537118\\
5.765	0.770326424368176\\
5.96	0.78027902518148\\
6.155	0.789895323641446\\
6.35	0.799262393245677\\
6.545	0.807833320496927\\
6.74	0.816192461691619\\
6.935	0.824118503487326\\
7.13	0.831622208561112\\
7.325	0.839034511620669\\
7.52	0.846177037257882\\
7.715	0.852896782164887\\
7.91	0.859054435060005\\
8.105	0.865213079870739\\
8.3	0.870919868047131\\
8.495	0.876535419100718\\
8.69	0.881847018851607\\
8.885	0.886951200404704\\
9.08	0.891766758657936\\
9.275	0.896388408106862\\
9.47	0.90084452979646\\
9.665	0.904898806550636\\
9.86	0.908925456740179\\
10.055	0.912768629506338\\
10.25	0.916276344357248\\
10.445	0.919711823987748\\
10.64	0.922994162048704\\
10.835	0.926064283714751\\
11.03	0.929024394603146\\
11.225	0.931867724870234\\
11.42	0.93452150464709\\
11.615	0.937110079924242\\
11.81	0.939563206353316\\
12.005	0.941958296138829\\
12.2	0.944218102384668\\
12.395	0.946363046384686\\
12.59	0.948459474706585\\
12.785	0.950430975823458\\
12.98	0.952314969678831\\
13.175	0.954135511646151\\
13.37	0.955875359829692\\
13.565	0.957533926301871\\
13.76	0.959161025379071\\
13.955	0.960675521141101\\
14.15	0.96215003333596\\
14.345	0.96356157395834\\
14.54	0.964947602719759\\
14.735	0.966302928849307\\
14.93	0.967554951597475\\
15.125	0.96877935107106\\
15.32	0.969943094281677\\
15.515	0.971064250726913\\
15.71	0.972151039740388\\
15.905	0.97318963148937\\
16.1	0.974183515283239\\
16.295	0.97517014883204\\
16.49	0.976097351380109\\
16.685	0.976940745462294\\
16.88	0.977826373543824\\
17.075	0.978620332050368\\
17.27	0.979410437816304\\
17.465	0.980171008895285\\
17.66	0.980901735131476\\
17.855	0.981583848847247\\
18.05	0.982233568282357\\
18.245	0.982869375081756\\
18.44	0.983489144521135\\
18.635	0.984089713365018\\
18.83	0.984657764748584\\
19.025	0.985211711429045\\
19.22	0.98574677078937\\
19.415	0.986256712320725\\
19.61	0.986741763735761\\
19.805	0.987205415850897\\
20	0.987673852984238\\
};
\addlegendentry{Split 250\,km}


\addplot [color=mycolor1, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.100052454462271\\
0.695	0.136754634963661\\
0.89	0.16535673943121\\
1.085	0.19908626767368\\
1.28	0.225136024220637\\
1.475	0.247626232497202\\
1.67	0.27423336626628\\
1.865	0.296957144018582\\
2.06	0.316256939006148\\
2.255	0.34040914213104\\
2.45	0.360535156859734\\
2.645	0.378064841208889\\
2.84	0.40003065890221\\
3.035	0.418369193350697\\
3.23	0.434190390357243\\
3.425	0.453042473915164\\
3.62	0.47104501605626\\
3.815	0.485523933610925\\
4.01	0.503311810561119\\
4.205	0.519510090543241\\
4.4	0.533004269331769\\
4.595	0.548667235244762\\
4.79	0.564565426122171\\
4.985	0.577070195117483\\
5.18	0.591380204795667\\
5.375	0.606305350630726\\
5.57	0.618196532510425\\
5.765	0.631534194419796\\
5.96	0.64568929753652\\
6.155	0.656921195333689\\
6.35	0.6688243627185\\
6.545	0.682412249098769\\
6.74	0.693357800844742\\
6.935	0.70441387081365\\
7.13	0.717500218105455\\
7.325	0.727836270232206\\
7.52	0.737863017441758\\
7.715	0.749940030571631\\
7.91	0.760256388407408\\
8.105	0.769667616691805\\
8.3	0.780883756772246\\
8.495	0.790933523328537\\
8.69	0.799788721791662\\
8.885	0.810202455678316\\
9.08	0.819877336597706\\
9.275	0.828191305468638\\
9.47	0.837623266287542\\
9.665	0.846991118184848\\
9.86	0.854799869892329\\
10.055	0.863551172767169\\
10.25	0.872259466402349\\
10.445	0.879536826366512\\
10.64	0.887176166315197\\
10.835	0.89561467787687\\
11.03	0.902612297750478\\
11.225	0.909459623143878\\
11.42	0.916949951927354\\
11.615	0.923691847199088\\
11.81	0.929847053668301\\
12.005	0.936875649317899\\
12.2	0.943077195436436\\
12.395	0.948569987926715\\
12.59	0.954621066081259\\
12.785	0.96030303987137\\
12.98	0.965199276652333\\
13.175	0.970112296365911\\
13.37	0.975000040232432\\
13.565	0.979051437611865\\
13.76	0.982702456029913\\
13.955	0.986564593871796\\
14.15	0.98938848107695\\
14.345	0.991768793160984\\
14.54	0.99395749618495\\
14.735	0.995897725738161\\
14.93	0.997099055966613\\
15.125	0.998036433985319\\
15.32	0.998969993756984\\
15.515	0.999378790005019\\
15.71	0.999645049747313\\
15.905	0.999845474990494\\
16.1	0.999938389614231\\
16.295	0.999977253416265\\
16.49	0.999991628634902\\
16.685	0.99999841293091\\
16.88	1\\
17.075	1\\
17.27	1\\
17.465	1\\
17.66	1\\
17.855	1\\
18.05	1\\
18.245	1\\
18.44	1\\
18.635	1\\
18.83	1\\
19.025	1\\
19.22	1\\
19.415	1\\
19.61	1\\
19.805	1\\
20	1\\
};
\addlegendentry{Full 70\,km}


\addplot [color=mycolor4, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.120519082908885\\
0.695	0.154972156217605\\
0.89	0.18468825781125\\
1.085	0.223110214227914\\
1.28	0.249514448679243\\
1.475	0.27449567909219\\
1.67	0.30439721101287\\
1.865	0.326787845875875\\
2.06	0.347188366472484\\
2.255	0.370867615022824\\
2.45	0.391446763584472\\
2.645	0.409417646970357\\
2.84	0.43048799325801\\
3.035	0.448757714584375\\
3.23	0.464436006744298\\
3.425	0.482665034194082\\
3.62	0.500228622864008\\
3.815	0.514431941587981\\
4.01	0.530016011778551\\
4.205	0.546241572052006\\
4.4	0.559945910323943\\
4.595	0.573923896556203\\
4.79	0.588577757663769\\
4.985	0.601441173085155\\
5.18	0.614195938129953\\
5.375	0.627460447998897\\
5.57	0.639892723844309\\
5.765	0.651413564270948\\
5.96	0.66352273859393\\
6.155	0.675101702395511\\
6.35	0.685905133923122\\
6.545	0.696806477386637\\
6.74	0.707859356718601\\
6.935	0.71779680139012\\
7.13	0.727643929152548\\
7.325	0.737444249556421\\
7.52	0.747066417933761\\
7.715	0.755758491337284\\
7.91	0.764743416116866\\
8.105	0.773464520311192\\
8.3	0.7816963572784\\
8.495	0.78974663298645\\
8.69	0.797639387062894\\
8.885	0.805329277353027\\
9.08	0.812577191742889\\
9.275	0.819673154658844\\
9.47	0.826667700819281\\
9.665	0.833351651074017\\
9.86	0.839847804560174\\
10.055	0.846336286314019\\
10.25	0.85228606627047\\
10.445	0.857984232887635\\
10.64	0.863547918030808\\
10.835	0.869089622349571\\
11.03	0.874316636126539\\
11.225	0.87933347986111\\
11.42	0.884173297965839\\
11.615	0.888847064763555\\
11.81	0.893377985012905\\
12.005	0.897649002366872\\
12.2	0.901836149321219\\
12.395	0.905753919696017\\
12.59	0.909519041237764\\
12.785	0.91320488659248\\
12.98	0.916681112483954\\
13.175	0.919950661530476\\
13.37	0.923189006697327\\
13.565	0.926238182153478\\
13.76	0.929122154758731\\
13.955	0.931894403101167\\
14.15	0.934536610709897\\
14.345	0.937089650685227\\
14.54	0.939541834561861\\
14.735	0.941911423273818\\
14.93	0.944157940394476\\
15.125	0.946315864509594\\
15.32	0.948334599851144\\
15.515	0.95032088854306\\
15.71	0.952201660504286\\
15.905	0.954007353296008\\
16.1	0.95573267247254\\
16.295	0.957382310527119\\
16.49	0.958988126935859\\
16.685	0.960539581891599\\
16.88	0.962022718773806\\
17.075	0.963451098443768\\
17.27	0.964822114923025\\
17.465	0.966108430645042\\
17.66	0.967379761076074\\
17.855	0.968610565750836\\
18.05	0.969745662559886\\
18.245	0.970852221099694\\
18.44	0.971932610643632\\
18.635	0.972965534418579\\
18.83	0.973955285108854\\
19.025	0.974917314934043\\
19.22	0.975834315974548\\
19.415	0.976730088337598\\
19.61	0.977568150091662\\
19.805	0.978407085512073\\
20	0.979198905198052\\
};
\addlegendentry{Full 250\,km}


\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.161576052150019\\
0.695	0.239521234284507\\
0.89	0.289648678353346\\
1.085	0.336836559875169\\
1.28	0.378920032952705\\
1.475	0.416021793284613\\
1.67	0.451648484521843\\
1.865	0.485257770243088\\
2.06	0.515747722648954\\
2.255	0.544839013717015\\
2.45	0.57260767220988\\
2.645	0.598918824687216\\
2.84	0.624241618171387\\
3.035	0.648374473245008\\
3.23	0.671317542396921\\
3.425	0.69352764268158\\
3.62	0.715012130039399\\
3.815	0.735095671247145\\
4.01	0.754549001741161\\
4.205	0.773424346547017\\
4.4	0.791281613628331\\
4.595	0.808495594413558\\
4.79	0.824824004150239\\
4.985	0.840486068320311\\
5.18	0.85526786683883\\
5.375	0.869567240546832\\
5.57	0.883212879672228\\
5.765	0.896217098934068\\
5.96	0.908457910855926\\
6.155	0.919725019185747\\
6.35	0.930329523629575\\
6.545	0.940322195258616\\
6.74	0.949580674027415\\
6.935	0.958057560034341\\
7.13	0.965506548947749\\
7.325	0.972373886182343\\
7.52	0.978546442210174\\
7.715	0.983853780694495\\
7.91	0.988274616514491\\
8.105	0.991819963045053\\
8.3	0.994367503223787\\
8.495	0.996366440540467\\
8.69	0.997709790110519\\
8.885	0.998634341616023\\
9.08	0.99923204809332\\
9.275	0.999597665685252\\
9.47	0.999806355306447\\
9.665	0.999897504150012\\
9.86	0.999943139627651\\
10.055	0.999971401317679\\
10.25	0.999989932027277\\
10.445	1\\
10.64	1\\
10.835	1\\
11.03	1\\
11.225	1\\
11.42	1\\
11.615	1\\
11.81	1\\
12.005	1\\
12.2	1\\
12.395	1\\
12.59	1\\
12.785	1\\
12.98	1\\
13.175	1\\
13.37	1\\
13.565	1\\
13.76	1\\
13.955	1\\
14.15	1\\
14.345	1\\
14.54	1\\
14.735	1\\
14.93	1\\
15.125	1\\
15.32	1\\
15.515	1\\
15.71	1\\
15.905	1\\
16.1	1\\
16.295	1\\
16.49	1\\
16.685	1\\
16.88	1\\
17.075	1\\
17.27	1\\
17.465	1\\
17.66	1\\
17.855	1\\
18.05	1\\
18.245	1\\
18.44	1\\
18.635	1\\
18.83	1\\
19.025	1\\
19.22	1\\
19.415	1\\
19.61	1\\
19.805	1\\
20	1\\
};
\addlegendentry{Split const 70\,km}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.113465765399375\\
0.695	0.172101222834014\\
0.89	0.212063897455831\\
1.085	0.249363072717173\\
1.28	0.281477620058385\\
1.475	0.310876121373058\\
1.67	0.339735680768818\\
1.865	0.366085486071798\\
2.06	0.39064571081773\\
2.255	0.414278113833473\\
2.45	0.43660746706117\\
2.645	0.457903388933029\\
2.84	0.478382773051397\\
3.035	0.498333027633729\\
3.23	0.517099337690012\\
3.425	0.535059321907206\\
3.62	0.552777572288181\\
3.815	0.569037415820475\\
4.01	0.584906246924879\\
4.205	0.600352835349132\\
4.4	0.615298259519805\\
4.595	0.6297201626976\\
4.79	0.643624372566511\\
4.985	0.657241085331877\\
5.18	0.670230298109393\\
5.375	0.682719084155222\\
5.57	0.694866292250172\\
5.765	0.706859651742722\\
5.96	0.718338800540223\\
6.155	0.729519836393101\\
6.35	0.740403447732282\\
6.545	0.750826131005215\\
6.74	0.760774571072933\\
6.935	0.770316916657329\\
7.13	0.779480329249133\\
7.325	0.788305517431789\\
7.52	0.7968044713643\\
7.715	0.804972490708749\\
7.91	0.813007459590116\\
8.105	0.820819384005383\\
8.3	0.828344348089774\\
8.495	0.835510198862821\\
8.69	0.842347396482735\\
8.885	0.84892025484061\\
9.08	0.855269631289141\\
9.275	0.861276056355186\\
9.47	0.867023049483222\\
9.665	0.872569970293698\\
9.86	0.87789697189792\\
10.055	0.882962271326193\\
10.25	0.88780371463802\\
10.445	0.892359766981241\\
10.64	0.896740526759801\\
10.835	0.900995339092511\\
11.03	0.905076825915468\\
11.225	0.908988691344459\\
11.42	0.91279547407901\\
11.615	0.916385564438452\\
11.81	0.919779404831616\\
12.005	0.92302583241401\\
12.2	0.926124275580741\\
12.395	0.929065116829168\\
12.59	0.931904759954439\\
12.785	0.934648418137497\\
12.98	0.937225386639092\\
13.175	0.939693185259619\\
13.37	0.9420078210585\\
13.565	0.944209832048418\\
13.76	0.946305430205514\\
13.955	0.948317968406468\\
14.15	0.950221959275151\\
14.345	0.952099314981374\\
14.54	0.953889197635183\\
14.735	0.955582977629788\\
14.93	0.957196156349904\\
15.125	0.958711721396761\\
15.32	0.960157652122624\\
15.515	0.961533578235131\\
15.71	0.962848259688008\\
15.905	0.964117458111661\\
16.1	0.965344144916839\\
16.295	0.9665562720543\\
16.49	0.967730482483086\\
16.685	0.968861754651897\\
16.88	0.969953435724659\\
17.075	0.971011259802018\\
17.27	0.972007211327784\\
17.465	0.97297419323825\\
17.66	0.973913339350779\\
17.855	0.974815205289684\\
18.05	0.975698485506943\\
18.245	0.976551963588506\\
18.44	0.977375653423953\\
18.635	0.9781747916826\\
18.83	0.978939816345194\\
19.025	0.979675820973613\\
19.22	0.98037619784641\\
19.415	0.981053434591918\\
19.61	0.981721298790232\\
19.805	0.982369505701553\\
20	0.983009720197\\
};
\addlegendentry{Split Cons 250\,km}

\end{axis}
\end{tikzpicture}%

==> track_sharpness.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.586\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Radar time budget $r_{tot}$ [\%]},
ymin=0.7,
ymax=1.5,
%ylabel style={font=\color{white!15!black}},
ylabel={Mean angular estimation error [mrad]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	1.16054077800691\\
0.695	1.14917480236119\\
0.89	1.16477746311594\\
1.085	1.1613667059313\\
1.28	1.15386927288696\\
1.475	1.14556833792839\\
1.67	1.13473422856006\\
1.865	1.13106439395902\\
2.06	1.12220280030922\\
2.255	1.1191273374642\\
2.45	1.11410680451966\\
2.645	1.10798790787742\\
2.84	1.10267804331207\\
3.035	1.09515951928252\\
3.23	1.08847449934715\\
3.425	1.0764400394091\\
3.62	1.06379435342422\\
3.815	1.05374675416841\\
4.01	1.03853385397737\\
4.205	1.02741963508199\\
4.4	1.01412708812648\\
4.595	0.998234655272006\\
4.79	0.983631684990131\\
4.985	0.964368782281577\\
5.18	0.940402515272672\\
5.375	0.915503647769892\\
5.57	0.896357277084174\\
5.765	0.882026320957524\\
5.96	0.875989579416884\\
6.155	0.875564535875376\\
6.35	0.879732294934005\\
6.545	0.884513380211724\\
6.74	0.887516626421735\\
6.935	0.889898037710055\\
7.13	0.890492178033503\\
7.325	0.890355591403565\\
7.52	0.890127363407723\\
7.715	0.890127363407723\\
7.91	0.890127363407723\\
8.105	0.890127363407723\\
8.3	0.890127363407723\\
8.495	0.890127363407723\\
8.69	0.890127363407723\\
8.885	0.890127363407723\\
9.08	0.890127363407723\\
9.275	0.890127363407723\\
9.47	0.890127363407723\\
9.665	0.890127363407723\\
9.86	0.890127363407723\\
10.055	0.890127363407723\\
10.25	0.890127363407723\\
10.445	0.890127363407723\\
10.64	0.890127363407723\\
10.835	0.890127363407723\\
11.03	0.890127363407723\\
11.225	0.890127363407723\\
11.42	0.890127363407723\\
11.615	0.890127363407723\\
11.81	0.890127363407723\\
12.005	0.890127363407723\\
12.2	0.890127363407723\\
12.395	0.890127363407723\\
12.59	0.890127363407723\\
12.785	0.890127363407723\\
12.98	0.890127363407723\\
13.175	0.890127363407723\\
13.37	0.890127363407723\\
13.565	0.890127363407723\\
13.76	0.890127363407723\\
13.955	0.890127363407723\\
14.15	0.890127363407723\\
14.345	0.890127363407723\\
14.54	0.890127363407723\\
14.735	0.890127363407723\\
14.93	0.890127363407723\\
15.125	0.890127363407723\\
15.32	0.890127363407723\\
15.515	0.890127363407723\\
15.71	0.890127363407723\\
15.905	0.890127363407723\\
16.1	0.890127363407723\\
16.295	0.890127363407723\\
16.49	0.890127363407723\\
16.685	0.890127363407723\\
16.88	0.890127363407723\\
17.075	0.890127363407723\\
17.27	0.890127363407723\\
17.465	0.890127363407723\\
17.66	0.890127363407723\\
17.855	0.890127363407723\\
18.05	0.890127363407723\\
18.245	0.890127363407723\\
18.44	0.890127363407723\\
18.635	0.890127363407723\\
18.83	0.890127363407723\\
19.025	0.890127363407723\\
19.22	0.890127363407723\\
19.415	0.890127363407723\\
19.61	0.890127363407723\\
19.805	0.890127363407723\\
20	0.890127363407723\\
20	0.933548423041988\\
19.805	0.933548423041988\\
19.61	0.933548423041988\\
19.415	0.933548423041988\\
19.22	0.933548423041988\\
19.025	0.933548423041988\\
18.83	0.933548423041988\\
18.635	0.933548423041988\\
18.44	0.933548423041988\\
18.245	0.933548423041988\\
18.05	0.933548423041988\\
17.855	0.933548423041988\\
17.66	0.933548423041988\\
17.465	0.933548423041988\\
17.27	0.933548423041988\\
17.075	0.933548423041988\\
16.88	0.933548423041988\\
16.685	0.933548423041988\\
16.49	0.933548423041988\\
16.295	0.933548423041988\\
16.1	0.933548423041988\\
15.905	0.933548423041988\\
15.71	0.933548423041988\\
15.515	0.933548423041988\\
15.32	0.933548423041988\\
15.125	0.933548423041988\\
14.93	0.933548423041988\\
14.735	0.933548423041988\\
14.54	0.933548423041988\\
14.345	0.933548423041988\\
14.15	0.933548423041988\\
13.955	0.933548423041988\\
13.76	0.933548423041988\\
13.565	0.933548423041988\\
13.37	0.933548423041988\\
13.175	0.933548423041988\\
12.98	0.933548423041988\\
12.785	0.933548423041988\\
12.59	0.933548423041988\\
12.395	0.933548423041988\\
12.2	0.933548423041988\\
12.005	0.933548423041988\\
11.81	0.933548423041988\\
11.615	0.933548423041988\\
11.42	0.933548423041988\\
11.225	0.933548423041988\\
11.03	0.933548423041988\\
10.835	0.933548423041988\\
10.64	0.933548423041988\\
10.445	0.933548423041988\\
10.25	0.933548423041988\\
10.055	0.933548423041988\\
9.86	0.933548423041988\\
9.665	0.933548423041988\\
9.47	0.933548423041988\\
9.275	0.933548423041988\\
9.08	0.933548423041988\\
8.885	0.933548423041988\\
8.69	0.933548423041988\\
8.495	0.933548423041988\\
8.3	0.933548423041988\\
8.105	0.933548423041988\\
7.91	0.933548423041988\\
7.715	0.933548423041988\\
7.52	0.933548423041988\\
7.325	0.933439249079746\\
7.13	0.934037529979051\\
6.935	0.935679939566357\\
6.74	0.941213469648391\\
6.545	0.95147319060032\\
6.35	0.968944844113614\\
6.155	0.990544877088044\\
5.96	1.01458512356637\\
5.765	1.04059878489599\\
5.57	1.06222333599296\\
5.375	1.08110667396756\\
5.18	1.09371284648896\\
4.985	1.10405483633013\\
4.79	1.11458071369888\\
4.595	1.13012822781785\\
4.4	1.13952212228592\\
4.205	1.14546072727957\\
4.01	1.15731638371136\\
3.815	1.16986857721761\\
3.62	1.18334338945258\\
3.425	1.18943534537217\\
3.23	1.20365824622712\\
3.035	1.21264265950156\\
2.84	1.21765830339409\\
2.645	1.22580644532414\\
2.45	1.23322019917108\\
2.255	1.24429435481036\\
2.06	1.25644532254881\\
1.865	1.26621560949097\\
1.67	1.2791900021353\\
1.475	1.29330800551198\\
1.28	1.31112920716145\\
1.085	1.33115164435509\\
0.89	1.34463571222584\\
0.695	1.3808336344143\\
0.5	1.40164703288833\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.585322863764457\\
0.695	0.635052566339069\\
0.89	0.711716490684094\\
1.085	0.747782141049174\\
1.28	0.782479966596596\\
1.475	0.810920544537922\\
1.67	0.82878631367776\\
1.865	0.845643503529201\\
2.06	0.841386716969704\\
2.255	0.838497615127862\\
2.45	0.836313020038628\\
2.645	0.82451977874948\\
2.84	0.82864920905773\\
3.035	0.831600815578779\\
3.23	0.833376888076938\\
3.425	0.832795142840534\\
3.62	0.84445149371804\\
3.815	0.853336131391129\\
4.01	0.85846797016295\\
4.205	0.859647027086172\\
4.4	0.859940901281198\\
4.595	0.862450475206429\\
4.79	0.859528921847169\\
4.985	0.861044094512615\\
5.18	0.865146558746387\\
5.375	0.866151365831104\\
5.57	0.866212353458561\\
5.765	0.868994200742153\\
5.96	0.87838207432245\\
6.155	0.879067207986602\\
6.35	0.882523190710812\\
6.545	0.881952090971925\\
6.74	0.886864902053511\\
6.935	0.887637851382858\\
7.13	0.884522109668661\\
7.325	0.88404115501962\\
7.52	0.883659847276173\\
7.715	0.88419719230528\\
7.91	0.885046806687309\\
8.105	0.88603332265711\\
8.3	0.890477238886569\\
8.495	0.891213937269065\\
8.69	0.891455237235623\\
8.885	0.890867096476997\\
9.08	0.891043941614442\\
9.275	0.8910361267782\\
9.47	0.890785465542157\\
9.665	0.888404132952686\\
9.86	0.883649391870655\\
10.055	0.880611985762439\\
10.25	0.88009913299815\\
10.445	0.87655376267242\\
10.64	0.873705792574642\\
10.835	0.871376786006396\\
11.03	0.871878559191492\\
11.225	0.870776900954646\\
11.42	0.868743881312161\\
11.615	0.868630949007195\\
11.81	0.867750329473488\\
12.005	0.866060581458306\\
12.2	0.862351378357913\\
12.395	0.857369135199857\\
12.59	0.846283706383505\\
12.785	0.839371186877545\\
12.98	0.829216995938409\\
13.175	0.815194858651433\\
13.37	0.802613246090384\\
13.565	0.789317129454656\\
13.76	0.775912236718639\\
13.955	0.757477088155125\\
14.15	0.743894107530971\\
14.345	0.733574776262302\\
14.54	0.723943865115055\\
14.735	0.716392543452549\\
14.93	0.712944694486154\\
15.125	0.712303639133981\\
15.32	0.714999089735333\\
15.515	0.718082515735948\\
15.71	0.720669988154747\\
15.905	0.724903401776298\\
16.1	0.727254806657563\\
16.295	0.728827686522087\\
16.49	0.72962479294066\\
16.685	0.73017681356325\\
16.88	0.730336230067489\\
17.075	0.730336230067489\\
17.27	0.730336230067489\\
17.465	0.730336230067489\\
17.66	0.730336230067489\\
17.855	0.730336230067489\\
18.05	0.730336230067489\\
18.245	0.730336230067489\\
18.44	0.730336230067489\\
18.635	0.730336230067489\\
18.83	0.730336230067489\\
19.025	0.730336230067489\\
19.22	0.730336230067489\\
19.415	0.730336230067489\\
19.61	0.730336230067489\\
19.805	0.730336230067489\\
20	0.730336230067489\\
20	0.802604336746356\\
19.805	0.802604336746356\\
19.61	0.802604336746356\\
19.415	0.802604336746356\\
19.22	0.802604336746356\\
19.025	0.802604336746356\\
18.83	0.802604336746356\\
18.635	0.802604336746356\\
18.44	0.802604336746356\\
18.245	0.802604336746356\\
18.05	0.802604336746356\\
17.855	0.802604336746356\\
17.66	0.802604336746356\\
17.465	0.802604336746356\\
17.27	0.802604336746356\\
17.075	0.802604336746356\\
16.88	0.802604336746356\\
16.685	0.802962983597739\\
16.49	0.803926043233879\\
16.295	0.805669133763293\\
16.1	0.809659691624154\\
15.905	0.816545069227667\\
15.71	0.828794197425835\\
15.515	0.840994670236977\\
15.32	0.855997968384067\\
15.125	0.881506276464062\\
14.93	0.899373289025834\\
14.735	0.916504721814286\\
14.54	0.93744442896134\\
14.345	0.955417954343241\\
14.15	0.969246840901916\\
13.955	0.976552582749924\\
13.76	0.983750590583289\\
13.565	0.989851464818501\\
13.37	0.991698064885104\\
13.175	0.991726529730523\\
12.98	0.993165189600391\\
12.785	0.99241774594157\\
12.59	0.992731412595377\\
12.395	0.991809416212338\\
12.2	0.993061788957775\\
12.005	0.994574743199682\\
11.81	0.99967312689649\\
11.615	1.00171318985221\\
11.42	1.0035835670335\\
11.225	1.00708931923393\\
11.03	1.01150871173237\\
10.835	1.01542535008208\\
10.64	1.01628014638632\\
10.445	1.01798061727581\\
10.25	1.01850065080561\\
10.055	1.02288281831824\\
9.86	1.02176687799512\\
9.665	1.02191328353586\\
9.47	1.02257450395206\\
9.275	1.02622553070308\\
9.08	1.02655252762188\\
8.885	1.02827637860949\\
8.69	1.03038502731539\\
8.495	1.03129323401537\\
8.3	1.02975944886047\\
8.105	1.03561230236079\\
7.91	1.0402062732761\\
7.715	1.04226789244086\\
7.52	1.04165458600236\\
7.325	1.04119874429748\\
7.13	1.04602141183091\\
6.935	1.04945721518268\\
6.74	1.05139091878348\\
6.545	1.05831687560392\\
6.35	1.05825298664382\\
6.155	1.06385898708914\\
5.96	1.06510394595489\\
5.765	1.07535692564586\\
5.57	1.07702762054231\\
5.375	1.07709841869814\\
5.18	1.07997366503131\\
4.985	1.0884959122159\\
4.79	1.08952965927965\\
4.595	1.08780596324443\\
4.4	1.08934127211659\\
4.205	1.09483831366562\\
4.01	1.09881898405657\\
3.815	1.10689889629983\\
3.62	1.11284592156774\\
3.425	1.12675251460487\\
3.23	1.12774434701409\\
3.035	1.12596141555887\\
2.84	1.13249982611885\\
2.645	1.1393267463406\\
2.45	1.14151379954852\\
2.255	1.14418043327964\\
2.06	1.15505473850156\\
1.865	1.16348070423852\\
1.67	1.17986487983396\\
1.475	1.18491711524167\\
1.28	1.18914604259274\\
1.085	1.19677654028904\\
0.89	1.19940338902194\\
0.695	1.24596420335529\\
0.5	1.2908894416975\\
}--cycle;
%\addlegendentry{data2}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	1.03085475126893\\
0.695	1.06808933402855\\
0.89	1.08895315244523\\
1.085	1.08807201242259\\
1.28	1.08068270598852\\
1.475	1.07262708032973\\
1.67	1.05813741112693\\
1.865	1.05016320527836\\
2.06	1.04236715655118\\
2.255	1.03739082498286\\
2.45	1.03581281967509\\
2.645	1.03190614597788\\
2.84	1.02518339839641\\
3.035	1.02070003434075\\
3.23	1.01677179857626\\
3.425	1.00999762140006\\
3.62	1.00585062110228\\
3.815	0.99991201147731\\
4.01	0.991668308982675\\
4.205	0.983189400852825\\
4.4	0.973733712752408\\
4.595	0.966654918146228\\
4.79	0.962005283258837\\
4.985	0.960503299639591\\
5.18	0.957086005213861\\
5.375	0.952871805041719\\
5.57	0.948691552120137\\
5.765	0.942942107559233\\
5.96	0.937033819715607\\
6.155	0.931007662789984\\
6.35	0.922221506649141\\
6.545	0.914934226022303\\
6.74	0.906371707640112\\
6.935	0.896980704077584\\
7.13	0.884619190869274\\
7.325	0.874767887034634\\
7.52	0.863399613042071\\
7.715	0.85257849235801\\
7.91	0.843288190838294\\
8.105	0.835939721533974\\
8.3	0.830689502822872\\
8.495	0.826904676091183\\
8.69	0.824617029694824\\
8.885	0.825018684810113\\
9.08	0.826075198452888\\
9.275	0.825624399724437\\
9.47	0.826251561400658\\
9.665	0.826778311214621\\
9.86	0.827642047888716\\
10.055	0.828184498495391\\
10.25	0.828369885059312\\
10.445	0.827953928893619\\
10.64	0.827953928893619\\
10.835	0.827953928893619\\
11.03	0.827953928893619\\
11.225	0.827953928893619\\
11.42	0.827953928893619\\
11.615	0.827953928893619\\
11.81	0.827953928893619\\
12.005	0.827953928893619\\
12.2	0.827953928893619\\
12.395	0.827953928893619\\
12.59	0.827953928893619\\
12.785	0.827953928893619\\
12.98	0.827953928893619\\
13.175	0.827953928893619\\
13.37	0.827953928893619\\
13.565	0.827953928893619\\
13.76	0.827953928893619\\
13.955	0.827953928893619\\
14.15	0.827953928893619\\
14.345	0.827953928893619\\
14.54	0.827953928893619\\
14.735	0.827953928893619\\
14.93	0.827953928893619\\
15.125	0.827953928893619\\
15.32	0.827953928893619\\
15.515	0.827953928893619\\
15.71	0.827953928893619\\
15.905	0.827953928893619\\
16.1	0.827953928893619\\
16.295	0.827953928893619\\
16.49	0.827953928893619\\
16.685	0.827953928893619\\
16.88	0.827953928893619\\
17.075	0.827953928893619\\
17.27	0.827953928893619\\
17.465	0.827953928893619\\
17.66	0.827953928893619\\
17.855	0.827953928893619\\
18.05	0.827953928893619\\
18.245	0.827953928893619\\
18.44	0.827953928893619\\
18.635	0.827953928893619\\
18.83	0.827953928893619\\
19.025	0.827953928893619\\
19.22	0.827953928893619\\
19.415	0.827953928893619\\
19.61	0.827953928893619\\
19.805	0.827953928893619\\
20	0.827953928893619\\
20	0.88961030894526\\
19.805	0.88961030894526\\
19.61	0.88961030894526\\
19.415	0.88961030894526\\
19.22	0.88961030894526\\
19.025	0.88961030894526\\
18.83	0.88961030894526\\
18.635	0.88961030894526\\
18.44	0.88961030894526\\
18.245	0.88961030894526\\
18.05	0.88961030894526\\
17.855	0.88961030894526\\
17.66	0.88961030894526\\
17.465	0.88961030894526\\
17.27	0.88961030894526\\
17.075	0.88961030894526\\
16.88	0.88961030894526\\
16.685	0.88961030894526\\
16.49	0.88961030894526\\
16.295	0.88961030894526\\
16.1	0.88961030894526\\
15.905	0.88961030894526\\
15.71	0.88961030894526\\
15.515	0.88961030894526\\
15.32	0.88961030894526\\
15.125	0.88961030894526\\
14.93	0.88961030894526\\
14.735	0.88961030894526\\
14.54	0.88961030894526\\
14.345	0.88961030894526\\
14.15	0.88961030894526\\
13.955	0.88961030894526\\
13.76	0.88961030894526\\
13.565	0.88961030894526\\
13.37	0.88961030894526\\
13.175	0.88961030894526\\
12.98	0.88961030894526\\
12.785	0.88961030894526\\
12.59	0.88961030894526\\
12.395	0.88961030894526\\
12.2	0.88961030894526\\
12.005	0.88961030894526\\
11.81	0.88961030894526\\
11.615	0.88961030894526\\
11.42	0.88961030894526\\
11.225	0.88961030894526\\
11.03	0.88961030894526\\
10.835	0.88961030894526\\
10.64	0.88961030894526\\
10.445	0.88961030894526\\
10.25	0.890030713669351\\
10.055	0.890676772186048\\
9.86	0.891808784137405\\
9.665	0.89381595262336\\
9.47	0.895921400430852\\
9.275	0.899915933910303\\
9.08	0.904380667955367\\
8.885	0.91249597278167\\
8.69	0.922182697669243\\
8.495	0.934028671397451\\
8.3	0.946031221149894\\
8.105	0.958115960871833\\
7.91	0.970325945550861\\
7.715	0.98262596244185\\
7.52	0.994729587774522\\
7.325	1.00598338079307\\
7.13	1.01555293463576\\
6.935	1.02143749343876\\
6.74	1.03034764297721\\
6.545	1.04088617063039\\
6.35	1.05285476256151\\
6.155	1.06194279005001\\
5.96	1.07252227105396\\
5.765	1.08377767159606\\
5.57	1.09487435758519\\
5.375	1.10829186977021\\
5.18	1.12079486839546\\
4.985	1.13379772981958\\
4.79	1.14835759917057\\
4.595	1.15884273904196\\
4.4	1.16615597270474\\
4.205	1.17212659654708\\
4.01	1.17857605657711\\
3.815	1.18799251848773\\
3.62	1.20016609375174\\
3.425	1.21509078005221\\
3.23	1.23079710804495\\
3.035	1.24712880283887\\
2.84	1.25715145183358\\
2.645	1.26303254482575\\
2.45	1.26887911028961\\
2.255	1.28400182541349\\
2.06	1.29870319881989\\
1.865	1.30891484929633\\
1.67	1.31589933869707\\
1.475	1.32825448234381\\
1.28	1.34618996859574\\
1.085	1.38404618570454\\
0.89	1.43381160003575\\
0.695	1.48717750728826\\
0.5	1.59815494516657\\
}--cycle;
%\addlegendentry{data1}

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	1.09111863146686\\
0.695	1.10007711514362\\
0.89	1.11189859623657\\
1.085	1.11570181738339\\
1.28	1.12158316898486\\
1.475	1.12005520127807\\
1.67	1.12122727469903\\
1.865	1.1148797900628\\
2.06	1.10975144909999\\
2.255	1.10142144027093\\
2.45	1.08895795236409\\
2.645	1.08617375314802\\
2.84	1.08790823545809\\
3.035	1.08667184516037\\
3.23	1.09044299303134\\
3.425	1.09489701683767\\
3.62	1.08557133620215\\
3.815	1.08181179332727\\
4.01	1.0833434322783\\
4.205	1.08076908935384\\
4.4	1.07589750098745\\
4.595	1.07318292927418\\
4.79	1.06690136898502\\
4.985	1.06063595755526\\
5.18	1.05890548641768\\
5.375	1.05510507800719\\
5.57	1.05162711432116\\
5.765	1.04830743041578\\
5.96	1.04708166662238\\
6.155	1.04001465184193\\
6.35	1.03286914425496\\
6.545	1.03045244787266\\
6.74	1.02861316787313\\
6.935	1.02620449575755\\
7.13	1.02576789015507\\
7.325	1.02337747746103\\
7.52	1.01605628657897\\
7.715	1.01351695393698\\
7.91	1.01023364764974\\
8.105	1.00674891980499\\
8.3	0.998279702920054\\
8.495	0.993171382304465\\
8.69	0.988692923328842\\
8.885	0.983888932599289\\
9.08	0.978300877901037\\
9.275	0.971411812911441\\
9.47	0.964067471307127\\
9.665	0.956767250803788\\
9.86	0.953915935783285\\
10.055	0.947872330391911\\
10.25	0.941707189619331\\
10.445	0.936657176902488\\
10.64	0.931791646940617\\
10.835	0.928036938352169\\
11.03	0.925365215352375\\
11.225	0.924924078502003\\
11.42	0.923162144926632\\
11.615	0.920142667445886\\
11.81	0.915424290420462\\
12.005	0.912749205611511\\
12.2	0.91108782125635\\
12.395	0.910214824503731\\
12.59	0.908696755702999\\
12.785	0.906299819445253\\
12.98	0.902105436136325\\
13.175	0.897972759634805\\
13.37	0.895680768241826\\
13.565	0.893509200982216\\
13.76	0.890891408877945\\
13.955	0.888540605457981\\
14.15	0.886944859603117\\
14.345	0.885308538608287\\
14.54	0.883690004851682\\
14.735	0.882543329446219\\
14.93	0.881733945267518\\
15.125	0.880750768195296\\
15.32	0.879584750629192\\
15.515	0.8788421687726\\
15.71	0.878046238406637\\
15.905	0.87664469562632\\
16.1	0.875369943994136\\
16.295	0.874145397988773\\
16.49	0.873065390568648\\
16.685	0.872953579731166\\
16.88	0.872596632315258\\
17.075	0.871932831771359\\
17.27	0.871328105485003\\
17.465	0.871463722110271\\
17.66	0.871353024116305\\
17.855	0.871002902262739\\
18.05	0.870844414596958\\
18.245	0.870381040378393\\
18.44	0.86979618599471\\
18.635	0.869639249206749\\
18.83	0.869713426273215\\
19.025	0.869529817702702\\
19.22	0.869203795715477\\
19.415	0.868731049006286\\
19.61	0.868033433537031\\
19.805	0.867420305923256\\
20	0.867233068445315\\
20	1.01145651623445\\
19.805	1.01324256565479\\
19.61	1.0143214649515\\
19.415	1.01602412863152\\
19.22	1.01771445047617\\
19.025	1.01970059826328\\
18.83	1.02180412756495\\
18.635	1.02428100473823\\
18.44	1.02671181240297\\
18.245	1.02869398165022\\
18.05	1.03055976261845\\
17.855	1.03282625784593\\
17.66	1.0347114515202\\
17.465	1.03712080957779\\
17.27	1.04005630665805\\
17.075	1.04250096715556\\
16.88	1.04496357664744\\
16.685	1.04826804591276\\
16.49	1.05134130135951\\
16.295	1.053276724993\\
16.1	1.05527586877217\\
15.905	1.05736779628083\\
15.71	1.05986884933071\\
15.515	1.0629692235784\\
15.32	1.06637365640193\\
15.125	1.06939435760622\\
14.93	1.07186355097028\\
14.735	1.07450600909193\\
14.54	1.07638936511787\\
14.345	1.07784818468711\\
14.15	1.08007522531787\\
13.955	1.0832054690357\\
13.76	1.08526638867251\\
13.565	1.08687265715487\\
13.37	1.08915712440052\\
13.175	1.09228408949526\\
12.98	1.09319508984673\\
12.785	1.09467088129132\\
12.59	1.09789050600871\\
12.395	1.1022731268424\\
12.2	1.10736890839998\\
12.005	1.11155756088195\\
11.81	1.11546346520517\\
11.615	1.11802426383819\\
11.42	1.12151685368712\\
11.225	1.12663123515029\\
11.03	1.13209303826076\\
10.835	1.13511863066535\\
10.64	1.13845511899853\\
10.445	1.13956025961505\\
10.25	1.14259022775958\\
10.055	1.14468322652887\\
9.86	1.14478278866681\\
9.665	1.14803877845379\\
9.47	1.15134019312612\\
9.275	1.15436686858135\\
9.08	1.15415579594578\\
8.885	1.1567948505135\\
8.69	1.16158203292844\\
8.495	1.16304204229321\\
8.3	1.16434757452713\\
8.105	1.16278394755194\\
7.91	1.16451899772743\\
7.715	1.16888870201586\\
7.52	1.17326769088249\\
7.325	1.17680908577635\\
7.13	1.17722742467747\\
6.935	1.18533563214796\\
6.74	1.1882761864162\\
6.545	1.19545473908788\\
6.35	1.20379710819162\\
6.155	1.20462080469487\\
5.96	1.20591590904576\\
5.765	1.21441563409177\\
5.57	1.21966237726601\\
5.375	1.22594103175255\\
5.18	1.22538060565655\\
4.985	1.23374199884412\\
4.79	1.23576820204416\\
4.595	1.24099661267015\\
4.4	1.24672866327094\\
4.205	1.24460771931529\\
4.01	1.24777985587277\\
3.815	1.25845471007333\\
3.62	1.26472982257804\\
3.425	1.26778644172323\\
3.23	1.27941990306935\\
3.035	1.28355471858072\\
2.84	1.28949568569396\\
2.645	1.29420116722249\\
2.45	1.29612115253525\\
2.255	1.29547000554949\\
2.06	1.2953203091335\\
1.865	1.29420575741988\\
1.67	1.28999122346303\\
1.475	1.30690728138142\\
1.28	1.32043235345752\\
1.085	1.33693894050042\\
0.89	1.34987535635848\\
0.695	1.36275705308082\\
0.5	1.38010176504021\\
}--cycle;
%\addlegendentry{data2}

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.760390905693907\\
0.695	0.798863608715321\\
0.89	0.844522428157451\\
1.085	0.880877508627296\\
1.28	0.895110756264718\\
1.475	0.895654361747507\\
1.67	0.915059136287613\\
1.865	0.926649407463224\\
2.06	0.931151420777118\\
2.255	0.932863844076125\\
2.45	0.938573776818145\\
2.645	0.936215940404718\\
2.84	0.944078864624142\\
3.035	0.945957248982799\\
3.23	0.952539594931437\\
3.425	0.96014288717536\\
3.62	0.972406364292987\\
3.815	0.977833819453473\\
4.01	0.972501849480385\\
4.205	0.978850060053533\\
4.4	0.980857948438851\\
4.595	0.969518043334036\\
4.79	0.964405156154637\\
4.985	0.964912063771664\\
5.18	0.969532448280702\\
5.375	0.972471114532581\\
5.57	0.967486973576281\\
5.765	0.964322105015832\\
5.96	0.9621984025236\\
6.155	0.959903283204377\\
6.35	0.962259883835661\\
6.545	0.960301978359595\\
6.74	0.963152941576124\\
6.935	0.968338789998139\\
7.13	0.968749679231193\\
7.325	0.967221722947337\\
7.52	0.962173753264725\\
7.715	0.960708378108974\\
7.91	0.958507596921105\\
8.105	0.958072261141671\\
8.3	0.95671155970511\\
8.495	0.960183263090417\\
8.69	0.960066371584411\\
8.885	0.96054350303313\\
9.08	0.9566449347035\\
9.275	0.952101204836105\\
9.47	0.946187930084323\\
9.665	0.944275481985132\\
9.86	0.942238201047342\\
10.055	0.939717581899652\\
10.25	0.939823619038491\\
10.445	0.930680412526671\\
10.64	0.924155801779841\\
10.835	0.916733135315834\\
11.03	0.915974491414426\\
11.225	0.91521983464898\\
11.42	0.910621937012809\\
11.615	0.903035317026345\\
11.81	0.895581218798375\\
12.005	0.888453610658483\\
12.2	0.882741368708882\\
12.395	0.8763607498476\\
12.59	0.871304460336298\\
12.785	0.86567579973225\\
12.98	0.860170339924447\\
13.175	0.856974135434281\\
13.37	0.855122202903064\\
13.565	0.853354163529916\\
13.76	0.849081168320804\\
13.955	0.845263090676782\\
14.15	0.843556343886648\\
14.345	0.839182956429691\\
14.54	0.835864025739868\\
14.735	0.83356146771926\\
14.93	0.830351595417623\\
15.125	0.82812058984922\\
15.32	0.825348010500014\\
15.515	0.823428531285808\\
15.71	0.821013986611415\\
15.905	0.818386639471944\\
16.1	0.815363562802598\\
16.295	0.81252281301065\\
16.49	0.809857425219221\\
16.685	0.807124323570904\\
16.88	0.805396726940488\\
17.075	0.803506123802504\\
17.27	0.801958174732273\\
17.465	0.800558532169553\\
17.66	0.799276915943444\\
17.855	0.798442426673147\\
18.05	0.797315412839455\\
18.245	0.795923168930458\\
18.44	0.795031468848544\\
18.635	0.794080609344428\\
18.83	0.793491149176115\\
19.025	0.792697919898732\\
19.22	0.791881261439537\\
19.415	0.791583645295007\\
19.61	0.79128156080444\\
19.805	0.790481669494224\\
20	0.790108781645504\\
20	0.978203282264624\\
19.805	0.98179005547076\\
19.61	0.984717974893935\\
19.415	0.988297187216491\\
19.22	0.991552573876884\\
19.025	0.994371303564205\\
18.83	0.997898507297432\\
18.635	1.00057988524498\\
18.44	1.0033027463986\\
18.245	1.00562447067597\\
18.05	1.00740144777264\\
17.855	1.00993028336373\\
17.66	1.01276274146437\\
17.465	1.01533477882475\\
17.27	1.0170073944951\\
17.075	1.01907962478144\\
16.88	1.0219671187369\\
16.685	1.0248789898872\\
16.49	1.02685676531164\\
16.295	1.03002601213517\\
16.1	1.03274725449925\\
15.905	1.03652292500296\\
15.71	1.04069544570652\\
15.515	1.04494300436478\\
15.32	1.04997078125968\\
15.125	1.05244527222423\\
14.93	1.05489860701461\\
14.735	1.05758904958106\\
14.54	1.06317290504021\\
14.345	1.06751589416108\\
14.15	1.06887784913022\\
13.955	1.07226411383943\\
13.76	1.07650124366634\\
13.565	1.0778706907176\\
13.37	1.08364899176547\\
13.175	1.0902783604537\\
12.98	1.09637510970753\\
12.785	1.09880505252472\\
12.59	1.10198567440763\\
12.395	1.1046902528538\\
12.2	1.10700269529962\\
12.005	1.1081847983725\\
11.81	1.10775695597727\\
11.615	1.11073851089655\\
11.42	1.11282615381548\\
11.225	1.11639807938921\\
11.03	1.12463989438078\\
10.835	1.1292087601465\\
10.64	1.12975044864257\\
10.445	1.13086021211014\\
10.25	1.12889294421028\\
10.055	1.13605394849312\\
9.86	1.14087139243481\\
9.665	1.14308593546253\\
9.47	1.14470694257265\\
9.275	1.13796508514504\\
9.08	1.13862362384616\\
8.885	1.14361953437203\\
8.69	1.14638088695608\\
8.495	1.15035445777881\\
8.3	1.16132571665528\\
8.105	1.16505421196603\\
7.91	1.16758322114278\\
7.715	1.1751336481616\\
7.52	1.18251351972889\\
7.325	1.18429176882557\\
7.13	1.18583258248947\\
6.935	1.18672149554275\\
6.74	1.19277444994769\\
6.545	1.19979732661621\\
6.35	1.20239723448522\\
6.155	1.20917494139387\\
5.96	1.21427035849698\\
5.765	1.21522212936137\\
5.57	1.21747969010399\\
5.375	1.22193152103633\\
5.18	1.22681623053245\\
4.985	1.23427428338379\\
4.79	1.23500159530607\\
4.595	1.23551985604123\\
4.4	1.22784366390813\\
4.205	1.22977985433354\\
4.01	1.2357561732186\\
3.815	1.24258985133048\\
3.62	1.24877071464903\\
3.425	1.26019359781163\\
3.23	1.27232986721254\\
3.035	1.28735815834468\\
2.84	1.29161974851324\\
2.645	1.30391430399171\\
2.45	1.30548879016329\\
2.255	1.31385046457409\\
2.06	1.32407863057664\\
1.865	1.32791756508723\\
1.67	1.32738149346264\\
1.475	1.3102148736266\\
1.28	1.28563456371283\\
1.085	1.29089361772318\\
0.89	1.30880168034834\\
0.695	1.36101313245949\\
0.5	1.4438129750881\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.777948027571968\\
0.695	0.932001382162793\\
0.89	0.97013696969923\\
1.085	0.984205549696897\\
1.28	0.986713603238602\\
1.475	0.992426707066935\\
1.67	1.00055598914906\\
1.865	1.00505162089903\\
2.06	1.00317017451729\\
2.255	1.00849197530145\\
2.45	1.01495323128165\\
2.645	1.01379375283974\\
2.84	1.01507308925264\\
3.035	1.01526117590276\\
3.23	1.01431671533055\\
3.425	1.01320334582717\\
3.62	1.01479374830573\\
3.815	1.01260788837513\\
4.01	1.01186134528816\\
4.205	1.00646525947489\\
4.4	1.00425015883627\\
4.595	1.0038098644319\\
4.79	1.00373202802332\\
4.985	1.00325309647127\\
5.18	1.0026833509191\\
5.375	1.00328044690943\\
5.57	1.00258039279921\\
5.765	1.00084975980966\\
5.96	0.996643633082988\\
6.155	0.994347612185198\\
6.35	0.992270980559774\\
6.545	0.990896330048599\\
6.74	0.986978011811298\\
6.935	0.984731986528301\\
7.13	0.98268972539571\\
7.325	0.981991879168727\\
7.52	0.978685494514934\\
7.715	0.9759414084362\\
7.91	0.972763069698395\\
8.105	0.967185584475855\\
8.3	0.962010908148439\\
8.495	0.958660739128056\\
8.69	0.953178041717029\\
8.885	0.947788357196993\\
9.08	0.941851016186389\\
9.275	0.936641088879496\\
9.47	0.930975547169084\\
9.665	0.926637574606274\\
9.86	0.924121713388413\\
10.055	0.920570631449203\\
10.25	0.916035144214499\\
10.445	0.911190238985876\\
10.64	0.90552672739268\\
10.835	0.899290684833965\\
11.03	0.894214799783691\\
11.225	0.88999123063255\\
11.42	0.885739799736316\\
11.615	0.881752957765878\\
11.81	0.877792091672751\\
12.005	0.874769281140807\\
12.2	0.871463393791647\\
12.395	0.868914781044699\\
12.59	0.86596763975554\\
12.785	0.862282564028213\\
12.98	0.858940288473044\\
13.175	0.855273546863629\\
13.37	0.852337407400334\\
13.565	0.850033668455188\\
13.76	0.848306069163177\\
13.955	0.845961555199096\\
14.15	0.844175360187506\\
14.345	0.842677770511519\\
14.54	0.84189605751893\\
14.735	0.840886352617278\\
14.93	0.839597157109576\\
15.125	0.838485156357047\\
15.32	0.837495797556215\\
15.515	0.836094528513513\\
15.71	0.834511113115632\\
15.905	0.833477516970108\\
16.1	0.832493514858724\\
16.295	0.8312367624552\\
16.49	0.830160949785701\\
16.685	0.828812745020554\\
16.88	0.827892514246608\\
17.075	0.826919008718998\\
17.27	0.826596472170919\\
17.465	0.825928888617855\\
17.66	0.825399764454608\\
17.855	0.824828288271326\\
18.05	0.824034461668679\\
18.245	0.823470262143824\\
18.44	0.822829443424581\\
18.635	0.822230866477251\\
18.83	0.822060093861177\\
19.025	0.821931431179651\\
19.22	0.821275449349577\\
19.415	0.82146958185046\\
19.61	0.821270091188209\\
19.805	0.821461611389577\\
20	0.821886524413245\\
20	0.956560750157891\\
19.805	0.958729710949322\\
19.61	0.960317892429794\\
19.415	0.961809959680867\\
19.22	0.96332074452191\\
19.025	0.96450284348454\\
18.83	0.966134497038921\\
18.635	0.967975088502168\\
18.44	0.969430319789943\\
18.245	0.970815464328711\\
18.05	0.972268443936203\\
17.855	0.973701182761661\\
17.66	0.975490705878901\\
17.465	0.9774633326709\\
17.27	0.979395969397526\\
17.075	0.981891922231487\\
16.88	0.983924126523201\\
16.685	0.986046185236945\\
16.49	0.988020516051644\\
16.295	0.989788252020699\\
16.1	0.992361701848404\\
15.905	0.994601050381582\\
15.71	0.996950777693914\\
15.515	0.99952052901356\\
15.32	1.00243002895804\\
15.125	1.00575179520153\\
14.93	1.00903911068974\\
14.735	1.01249392459927\\
14.54	1.0170965767315\\
14.345	1.02129517027385\\
14.15	1.0245788767243\\
13.955	1.02740079599563\\
13.76	1.03032987193501\\
13.565	1.03322127717323\\
13.37	1.03646960674128\\
13.175	1.03876825421623\\
12.98	1.04087108366349\\
12.785	1.04314339747039\\
12.59	1.04612679086438\\
12.395	1.04982585680995\\
12.2	1.0535479863484\\
12.005	1.05760352577356\\
11.81	1.06165339222628\\
11.615	1.06471489601494\\
11.42	1.06790829678824\\
11.225	1.0709630735038\\
11.03	1.07516333475357\\
10.835	1.07901687817404\\
10.64	1.08121211014933\\
10.445	1.08442562315987\\
10.25	1.08816646079245\\
10.055	1.09160824039865\\
9.86	1.09572622791108\\
9.665	1.10094765802851\\
9.47	1.10524876847781\\
9.275	1.10925848083774\\
9.08	1.11340000257341\\
8.885	1.11647549550531\\
8.69	1.11987282804666\\
8.495	1.12366435356508\\
8.3	1.13020706119194\\
8.105	1.13348680072884\\
7.91	1.13648886397161\\
7.715	1.1428518251662\\
7.52	1.14829516641917\\
7.325	1.15440011067095\\
7.13	1.16322988628681\\
6.935	1.17239160505724\\
6.74	1.18033211061042\\
6.545	1.18713767677871\\
6.35	1.1940366569834\\
6.155	1.19865180954855\\
5.96	1.20276218371349\\
5.765	1.2053287274234\\
5.57	1.21063656585783\\
5.375	1.21692292539279\\
5.18	1.22331593154716\\
4.985	1.22847099163729\\
4.79	1.23358836692029\\
4.595	1.24036234095819\\
4.4	1.24620146052061\\
4.205	1.24952865073099\\
4.01	1.25328269674659\\
3.815	1.2610006010328\\
3.62	1.27174176205537\\
3.425	1.28407071685611\\
3.23	1.29324950065988\\
3.035	1.30233717412176\\
2.84	1.31375067376662\\
2.645	1.32501063920281\\
2.45	1.33532087063673\\
2.255	1.34966320113933\\
2.06	1.35832899395476\\
1.865	1.36149024170348\\
1.67	1.36765467131075\\
1.475	1.37598673499335\\
1.28	1.37730391580714\\
1.085	1.38432229017299\\
0.89	1.41006408257305\\
0.695	1.45425230962925\\
0.5	1.55237349717498\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.28109390544762\\
0.695	1.26500421838775\\
0.89	1.25470658767089\\
1.085	1.2462591751432\\
1.28	1.2324992400242\\
1.475	1.21943817172019\\
1.67	1.20696211534768\\
1.865	1.198640001725\\
2.06	1.18932406142901\\
2.255	1.18171084613728\\
2.45	1.17366350184537\\
2.645	1.16689717660078\\
2.84	1.16016817335308\\
3.035	1.15390108939204\\
3.23	1.14606637278713\\
3.425	1.13293769239064\\
3.62	1.1235688714384\\
3.815	1.11180766569301\\
4.01	1.09792511884437\\
4.205	1.08644018118078\\
4.4	1.0768246052062\\
4.595	1.06418144154493\\
4.79	1.04910619934451\\
4.985	1.03421180930585\\
5.18	1.01705768088082\\
5.375	0.998305160868728\\
5.57	0.979290306538565\\
5.765	0.961312552926759\\
5.96	0.945287351491628\\
6.155	0.93305470648171\\
6.35	0.924338569523809\\
6.545	0.917993285406022\\
6.74	0.914365048035063\\
6.935	0.912788988638206\\
7.13	0.912264854006277\\
7.325	0.911897420241656\\
7.52	0.911837893224856\\
7.715	0.911837893224856\\
7.91	0.911837893224856\\
8.105	0.911837893224856\\
8.3	0.911837893224856\\
8.495	0.911837893224856\\
8.69	0.911837893224856\\
8.885	0.911837893224856\\
9.08	0.911837893224856\\
9.275	0.911837893224856\\
9.47	0.911837893224856\\
9.665	0.911837893224856\\
9.86	0.911837893224856\\
10.055	0.911837893224856\\
10.25	0.911837893224856\\
10.445	0.911837893224856\\
10.64	0.911837893224856\\
10.835	0.911837893224856\\
11.03	0.911837893224856\\
11.225	0.911837893224856\\
11.42	0.911837893224856\\
11.615	0.911837893224856\\
11.81	0.911837893224856\\
12.005	0.911837893224856\\
12.2	0.911837893224856\\
12.395	0.911837893224856\\
12.59	0.911837893224856\\
12.785	0.911837893224856\\
12.98	0.911837893224856\\
13.175	0.911837893224856\\
13.37	0.911837893224856\\
13.565	0.911837893224856\\
13.76	0.911837893224856\\
13.955	0.911837893224856\\
14.15	0.911837893224856\\
14.345	0.911837893224856\\
14.54	0.911837893224856\\
14.735	0.911837893224856\\
14.93	0.911837893224856\\
15.125	0.911837893224856\\
15.32	0.911837893224856\\
15.515	0.911837893224856\\
15.71	0.911837893224856\\
15.905	0.911837893224856\\
16.1	0.911837893224856\\
16.295	0.911837893224856\\
16.49	0.911837893224856\\
16.685	0.911837893224856\\
16.88	0.911837893224856\\
17.075	0.911837893224856\\
17.27	0.911837893224856\\
17.465	0.911837893224856\\
17.66	0.911837893224856\\
17.855	0.911837893224856\\
18.05	0.911837893224856\\
18.245	0.911837893224856\\
18.44	0.911837893224856\\
18.635	0.911837893224856\\
18.83	0.911837893224856\\
19.025	0.911837893224856\\
19.22	0.911837893224856\\
19.415	0.911837893224856\\
19.61	0.911837893224856\\
19.805	0.911837893224856\\
20	0.911837893224856\\
};
\addlegendentry{Split 70\,km}

\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.23561019825353\\
0.695	1.23141708411222\\
0.89	1.23088697629753\\
1.085	1.2263203789419\\
1.28	1.22100776122119\\
1.475	1.21348124132974\\
1.67	1.20560924908103\\
1.865	1.20454277374134\\
2.06	1.20253587911675\\
2.255	1.19844572291021\\
2.45	1.19253955244967\\
2.645	1.19018746018525\\
2.84	1.18870196057603\\
3.035	1.18511328187055\\
3.23	1.18493144805035\\
3.425	1.18134172928045\\
3.62	1.1751505793901\\
3.815	1.1701332517003\\
4.01	1.16556164407554\\
4.205	1.16268840433457\\
4.4	1.1613130821292\\
4.595	1.15708977097217\\
4.79	1.15133478551459\\
4.985	1.14718897819969\\
5.18	1.14214304603711\\
5.375	1.14052305487987\\
5.57	1.13564474579358\\
5.765	1.13136153225377\\
5.96	1.12649878783407\\
6.155	1.1223177282684\\
6.35	1.11833312622329\\
6.545	1.11295359348027\\
6.74	1.10844467714467\\
6.935	1.10577006395276\\
7.13	1.10149765741627\\
7.325	1.10009328161869\\
7.52	1.09466198873073\\
7.715	1.09120282797642\\
7.91	1.08737632268859\\
8.105	1.08476643367846\\
8.3	1.08131363872359\\
8.495	1.07810671229884\\
8.69	1.07513747812864\\
8.885	1.0703418915564\\
9.08	1.06622833692341\\
9.275	1.06288934074639\\
9.47	1.05770383221662\\
9.665	1.05240301462879\\
9.86	1.04934936222505\\
10.055	1.04627777846039\\
10.25	1.04214870868946\\
10.445	1.03810871825877\\
10.64	1.03512338296957\\
10.835	1.03157778450876\\
11.03	1.02872912680657\\
11.225	1.02577765682615\\
11.42	1.02233949930688\\
11.615	1.01908346564204\\
11.81	1.01544387781282\\
12.005	1.01215338324673\\
12.2	1.00922836482817\\
12.395	1.00624397567306\\
12.59	1.00329363085586\\
12.785	1.00048535036829\\
12.98	0.99765026299153\\
13.175	0.995128424565031\\
13.37	0.992418946321172\\
13.565	0.990190929068541\\
13.76	0.988078898775227\\
13.955	0.98587303724684\\
14.15	0.983510042460494\\
14.345	0.9815783616477\\
14.54	0.980039684984778\\
14.735	0.978524669269073\\
14.93	0.9767987481189\\
15.125	0.975072562900759\\
15.32	0.972979203515562\\
15.515	0.970905696175502\\
15.71	0.968957543868673\\
15.905	0.967006245953577\\
16.1	0.965322906383155\\
16.295	0.963711061490886\\
16.49	0.962203345964081\\
16.685	0.960610812821964\\
16.88	0.958780104481352\\
17.075	0.957216899463458\\
17.27	0.955692206071525\\
17.465	0.954292265844029\\
17.66	0.953032237818253\\
17.855	0.951914580054334\\
18.05	0.950702088607706\\
18.245	0.949537511014305\\
18.44	0.948253999198842\\
18.635	0.946960126972491\\
18.83	0.945758776919081\\
19.025	0.944615207982993\\
19.22	0.943459123095823\\
19.415	0.942377588818902\\
19.61	0.941177449244266\\
19.805	0.940331435789025\\
20	0.939344792339883\\
};
\addlegendentry{Split 250\,km}


\addplot [color=mycolor1, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.938106152730977\\
0.695	0.94050838484718\\
0.89	0.955559939853016\\
1.085	0.972279340669105\\
1.28	0.985813004594666\\
1.475	0.997918829889794\\
1.67	1.00432559675586\\
1.865	1.00456210388386\\
2.06	0.99822072773563\\
2.255	0.991339024203753\\
2.45	0.988913409793573\\
2.645	0.981923262545038\\
2.84	0.980574517588288\\
3.035	0.978781115568825\\
3.23	0.980560617545513\\
3.425	0.979773828722701\\
3.62	0.978648707642889\\
3.815	0.98011751384548\\
4.01	0.978643477109761\\
4.205	0.977242670375895\\
4.4	0.974641086698896\\
4.595	0.97512821922543\\
4.79	0.974529290563409\\
4.985	0.974770003364257\\
5.18	0.97256011188885\\
5.375	0.971624892264624\\
5.57	0.971619987000438\\
5.765	0.972175563194005\\
5.96	0.97174301013867\\
6.155	0.97146309753787\\
6.35	0.970388088677316\\
6.545	0.970134483287925\\
6.74	0.969127910418497\\
6.935	0.968547533282767\\
7.13	0.965271760749788\\
7.325	0.96261994965855\\
7.52	0.962657216639266\\
7.715	0.963232542373071\\
7.91	0.962626539981705\\
8.105	0.960822812508951\\
8.3	0.960118343873522\\
8.495	0.961253585642217\\
8.69	0.960920132275506\\
8.885	0.959571737543243\\
9.08	0.958798234618159\\
9.275	0.958630828740638\\
9.47	0.956679984747109\\
9.665	0.955158708244275\\
9.86	0.952708134932888\\
10.055	0.951747402040337\\
10.25	0.949299891901877\\
10.445	0.947267189974116\\
10.64	0.944992969480479\\
10.835	0.943401068044239\\
11.03	0.94169363546193\\
11.225	0.938933110094289\\
11.42	0.936163724172828\\
11.615	0.935172069429702\\
11.81	0.933711728184989\\
12.005	0.930317662328994\\
12.2	0.927706583657844\\
12.395	0.924589275706097\\
12.59	0.919507559489441\\
12.785	0.915894466409557\\
12.98	0.9111910927694\\
13.175	0.903460694190978\\
13.37	0.897155655487744\\
13.565	0.889584297136578\\
13.76	0.879831413650964\\
13.955	0.867014835452524\\
14.15	0.856570474216443\\
14.345	0.844496365302771\\
14.54	0.830694147038198\\
14.735	0.816448632633417\\
14.93	0.806158991755994\\
15.125	0.796904957799022\\
15.32	0.7854985290597\\
15.515	0.779538592986462\\
15.71	0.774732092790291\\
15.905	0.770724235501982\\
16.1	0.768457249140858\\
16.295	0.76724841014269\\
16.49	0.766775418087269\\
16.685	0.766569898580495\\
16.88	0.766470283406923\\
17.075	0.766470283406923\\
17.27	0.766470283406923\\
17.465	0.766470283406923\\
17.66	0.766470283406923\\
17.855	0.766470283406923\\
18.05	0.766470283406923\\
18.245	0.766470283406923\\
18.44	0.766470283406923\\
18.635	0.766470283406923\\
18.83	0.766470283406923\\
19.025	0.766470283406923\\
19.22	0.766470283406923\\
19.415	0.766470283406923\\
19.61	0.766470283406923\\
19.805	0.766470283406923\\
20	0.766470283406923\\
};
\addlegendentry{Full 70\,km}


\addplot [color=mycolor4, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.102101940391\\
0.695	1.07993837058741\\
0.89	1.0766620542529\\
1.085	1.08588556317524\\
1.28	1.09037265998877\\
1.475	1.10293461768705\\
1.67	1.12122031487513\\
1.865	1.12728348627523\\
2.06	1.12761502567688\\
2.255	1.12335715432511\\
2.45	1.12203128349072\\
2.645	1.12006512219821\\
2.84	1.11784930656869\\
3.035	1.11665770366374\\
3.23	1.11243473107199\\
3.425	1.11016824249349\\
3.62	1.11058853947101\\
3.815	1.11021183539197\\
4.01	1.10412901134949\\
4.205	1.10431495719354\\
4.4	1.10435080617349\\
4.595	1.10251894968763\\
4.79	1.09970337573035\\
4.985	1.09959317357773\\
5.18	1.09817433940657\\
5.375	1.09720131778445\\
5.57	1.09248333184014\\
5.765	1.0897721171886\\
5.96	1.08823438051029\\
6.155	1.08453911229912\\
6.35	1.08232855916044\\
6.545	1.0800496524879\\
6.74	1.07796369576191\\
6.935	1.07753014277044\\
7.13	1.07729113086033\\
7.325	1.07575674588645\\
7.52	1.07234363649681\\
7.715	1.06792101313529\\
7.91	1.06304540903194\\
8.105	1.06156323655385\\
8.3	1.05901863818019\\
8.495	1.05526886043461\\
8.69	1.05322362927024\\
8.885	1.05208151870258\\
9.08	1.04763427927483\\
9.275	1.04503314499057\\
9.47	1.04544743632849\\
9.665	1.04368070872383\\
9.86	1.04155479674108\\
10.055	1.03788576519639\\
10.25	1.03435828162439\\
10.445	1.03077031231841\\
10.64	1.02695312521121\\
10.835	1.02297094773117\\
11.03	1.02030719289761\\
11.225	1.0158089570191\\
11.42	1.01172404541414\\
11.615	1.00688691396145\\
11.81	1.00166908738782\\
12.005	0.998319204515493\\
12.2	0.99487203200425\\
12.395	0.990525501350699\\
12.59	0.986645067371965\\
12.785	0.982240426128485\\
12.98	0.978272724815989\\
13.175	0.973626247943992\\
13.37	0.969385597334269\\
13.565	0.965612427123757\\
13.76	0.96279120599357\\
13.955	0.958763602258105\\
14.15	0.956217096508432\\
14.345	0.953349425295385\\
14.54	0.949518465390039\\
14.735	0.945575258650161\\
14.93	0.942625101216118\\
15.125	0.940282931036726\\
15.32	0.937659395879846\\
15.515	0.934185767825294\\
15.71	0.930854716158966\\
15.905	0.927454782237453\\
16.1	0.924055408650922\\
16.295	0.921274412572911\\
16.49	0.918357095265431\\
16.685	0.916001656729054\\
16.88	0.913681922838694\\
17.075	0.911292874291974\\
17.27	0.909482784613689\\
17.465	0.907946655497152\\
17.66	0.906019828703908\\
17.855	0.904186355018437\\
18.05	0.902358430306049\\
18.245	0.900773819803211\\
18.44	0.899167107623571\\
18.635	0.897330247294702\\
18.83	0.895694828236773\\
19.025	0.893534611731469\\
19.22	0.89171691765821\\
19.415	0.889940416255749\\
19.61	0.887999767849188\\
19.805	0.886135862482492\\
20	0.884156031955064\\
};
\addlegendentry{Full 250\,km}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.31450484821775\\
0.695	1.27763342065841\\
0.89	1.26138237624049\\
1.085	1.23605909906357\\
1.28	1.21343633729213\\
1.475	1.20044078133677\\
1.67	1.187018374912\\
1.865	1.17953902728735\\
2.06	1.17053517768554\\
2.255	1.16069632519817\\
2.45	1.15234596498235\\
2.645	1.14746934540181\\
2.84	1.14116742511499\\
3.035	1.13391441858981\\
3.23	1.1237844533106\\
3.425	1.11254420072614\\
3.62	1.10300835742701\\
3.815	1.09395226498252\\
4.01	1.08512218277989\\
4.205	1.07765799869995\\
4.4	1.06994484272858\\
4.595	1.06274882859409\\
4.79	1.0551814412147\\
4.985	1.04715051472959\\
5.18	1.03894043680466\\
5.375	1.03058183740596\\
5.57	1.02178295485266\\
5.765	1.01335988957765\\
5.96	1.00477804538478\\
6.155	0.996475226419995\\
6.35	0.987538134605327\\
6.545	0.977910198326347\\
6.74	0.968359675308662\\
6.935	0.959209098758174\\
7.13	0.950086062752517\\
7.325	0.940375633913851\\
7.52	0.929064600408297\\
7.715	0.91760222739993\\
7.91	0.906807068194577\\
8.105	0.897027841202903\\
8.3	0.888360361986383\\
8.495	0.880466673744317\\
8.69	0.873399863682034\\
8.885	0.868757328795892\\
9.08	0.865227933204128\\
9.275	0.86277016681737\\
9.47	0.861086480915755\\
9.665	0.860297131918991\\
9.86	0.859725416013061\\
10.055	0.85943063534072\\
10.25	0.859200299364332\\
10.445	0.85878211891944\\
10.64	0.85878211891944\\
10.835	0.85878211891944\\
11.03	0.85878211891944\\
11.225	0.85878211891944\\
11.42	0.85878211891944\\
11.615	0.85878211891944\\
11.81	0.85878211891944\\
12.005	0.85878211891944\\
12.2	0.85878211891944\\
12.395	0.85878211891944\\
12.59	0.85878211891944\\
12.785	0.85878211891944\\
12.98	0.85878211891944\\
13.175	0.85878211891944\\
13.37	0.85878211891944\\
13.565	0.85878211891944\\
13.76	0.85878211891944\\
13.955	0.85878211891944\\
14.15	0.85878211891944\\
14.345	0.85878211891944\\
14.54	0.85878211891944\\
14.735	0.85878211891944\\
14.93	0.85878211891944\\
15.125	0.85878211891944\\
15.32	0.85878211891944\\
15.515	0.85878211891944\\
15.71	0.85878211891944\\
15.905	0.85878211891944\\
16.1	0.85878211891944\\
16.295	0.85878211891944\\
16.49	0.85878211891944\\
16.685	0.85878211891944\\
16.88	0.85878211891944\\
17.075	0.85878211891944\\
17.27	0.85878211891944\\
17.465	0.85878211891944\\
17.66	0.85878211891944\\
17.855	0.85878211891944\\
18.05	0.85878211891944\\
18.245	0.85878211891944\\
18.44	0.85878211891944\\
18.635	0.85878211891944\\
18.83	0.85878211891944\\
19.025	0.85878211891944\\
19.22	0.85878211891944\\
19.415	0.85878211891944\\
19.61	0.85878211891944\\
19.805	0.85878211891944\\
20	0.85878211891944\\
};
\addlegendentry{Split Const 70\,km}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.16516076237347\\
0.695	1.19312684589602\\
0.89	1.19010052613614\\
1.085	1.18426391993494\\
1.28	1.18200875952287\\
1.475	1.18420672103014\\
1.67	1.18410533022991\\
1.865	1.18327093130126\\
2.06	1.18074958423602\\
2.255	1.17907758822039\\
2.45	1.17513705095919\\
2.645	1.16940219602127\\
2.84	1.16441188150963\\
3.035	1.15879917501226\\
3.23	1.15378310799522\\
3.425	1.14863703134164\\
3.62	1.14326775518055\\
3.815	1.13680424470397\\
4.01	1.13257202101737\\
4.205	1.12799695510294\\
4.4	1.12522580967844\\
4.595	1.12208610269504\\
4.79	1.11866019747181\\
4.985	1.11586204405428\\
5.18	1.11299964123313\\
5.375	1.11010168615111\\
5.57	1.10660847932852\\
5.765	1.10308924361653\\
5.96	1.09970290839824\\
6.155	1.09649971086687\\
6.35	1.09315381877159\\
6.545	1.08901700341366\\
6.74	1.08365506121086\\
6.935	1.07856179579277\\
7.13	1.07295980584126\\
7.325	1.06819599491984\\
7.52	1.06349033046705\\
7.715	1.0593966168012\\
7.91	1.054625966835\\
8.105	1.05033619260235\\
8.3	1.04610898467019\\
8.495	1.04116254634657\\
8.69	1.03652543488184\\
8.885	1.03213192635115\\
9.08	1.0276255093799\\
9.275	1.02294978485862\\
9.47	1.01811215782345\\
9.665	1.01379261631739\\
9.86	1.00992397064974\\
10.055	1.00608943592393\\
10.25	1.00210080250347\\
10.445	0.997807931072872\\
10.64	0.993369418771006\\
10.835	0.989153781504001\\
11.03	0.984689067268633\\
11.225	0.980477152068174\\
11.42	0.976824048262278\\
11.615	0.97323392689041\\
11.81	0.969722741949515\\
12.005	0.966186403457186\\
12.2	0.962505690070022\\
12.395	0.959370318927323\\
12.59	0.956047215309961\\
12.785	0.952712980749303\\
12.98	0.949905686068265\\
13.175	0.947020900539932\\
13.37	0.944403507070808\\
13.565	0.94162747281421\\
13.76	0.939317970549091\\
13.955	0.936681175597364\\
14.15	0.934377118455902\\
14.345	0.931986470392684\\
14.54	0.929496317125214\\
14.735	0.926690138608272\\
14.93	0.924318133899656\\
15.125	0.922118475779286\\
15.32	0.919962913257129\\
15.515	0.917807528763537\\
15.71	0.915730945404773\\
15.905	0.914039283675845\\
16.1	0.912427608353564\\
16.295	0.91051250723795\\
16.49	0.909090732918673\\
16.685	0.90742946512875\\
16.88	0.905908320384904\\
17.075	0.904405465475243\\
17.27	0.902996220784223\\
17.465	0.901696110644377\\
17.66	0.900445235166754\\
17.855	0.899264735516494\\
18.05	0.898151452802441\\
18.245	0.897142863236267\\
18.44	0.896129881607262\\
18.635	0.895102977489709\\
18.83	0.894097295450049\\
19.025	0.893217137332096\\
19.22	0.892298096935743\\
19.415	0.891639770765663\\
19.61	0.890793991809001\\
19.805	0.890095661169449\\
20	0.889223637285568\\
};
\addlegendentry{Split Const 250\,km}

\end{axis}
\end{tikzpicture}%
